Counterfactual Model Testing Under Distribution Shift

Deployed machine learning (ML) models can degrade as the distribution of their input data shifts. Such shifts can result from changes in the population or from data integrity issues in the pipeline that materializes model features, two sources that operate through different mechanisms. Because labels are often absent or delayed, it is common practice to track shifts in the data instead, but a detected shift does not indicate how it affects the model. We formulate this problem as online model testing under distribution shift. Testing requires reproducing the shift on a controlled baseline with known labels. Since the same shift can come from either source, doing so requires knowing which mechanism changed. We propose a methodology that reproduces observed changes in both mechanisms to estimate current performance and the potential gain from repairing observed data integrity issues. Experiments on real-world datasets with simulated faults show that separating the two sources generally improves both estimates, supporting this formulation. A churn prediction case illustrates how these tests can support monitoring and repair prioritization

==> sections/figures/case_study.tex <==
%
\makeatletter
\ifx\documentclass\@twoclasseserror
  \makeatother\let\CsFinish\relax
\else
  \makeatother
  \documentclass[10pt]{article}
  \usepackage[a4paper,textwidth=395.82pt,top=20mm,bottom=20mm]{geometry}
  \IfFileExists{newtxtext.sty}{\usepackage{newtxtext,newtxmath}}{\usepackage{mathptmx}}
  \usepackage{amsmath,xcolor,graphicx,tikz}
  \usepackage[font=small,labelfont=bf]{caption}
  \pagestyle{empty}
  \begin{document}
  \def\CsFinish{\end{document}}
\fi

\providecommand{\CsFontText}{\fontsize{10.35pt}{12.42pt}\selectfont}
\providecommand{\CsFontGloss}{\fontsize{9.43pt}{11.04pt}\selectfont}
\providecommand{\CsFontHead}{\fontsize{12.59pt}{15.11pt}\selectfont}

\providecolor{csNavy}{HTML}{082C3A}
\providecolor{csBlueLine}{HTML}{62C4E9}
\providecolor{csBlue}{HTML}{CAEEFB}
\providecolor{csShade}{HTML}{F2F2F2}
\providecolor{csRow}{HTML}{F5F5F5}
\providecolor{csGrey}{HTML}{7A7A7A}
\providecolor{csAxis}{HTML}{303030}
\providecolor{csGloss}{RGB}{70,70,70}
\providecolor{csRed}{RGB}{179,38,30}
\providecolor{csNodeGreen}{RGB}{217,242,208}
\providecolor{csNodeBlue}{RGB}{205,243,255}
\providecolor{csReplay}{HTML}{1B8FBF}

\tikzset{
    cs base/.style={x=1cm,y=1cm,line cap=round,line join=round,
        every node/.style={font=\CsFontText,inner sep=0pt,outer sep=0pt}},
    cs card/.style={fill=white,draw=black!16,line width=.42pt},
    cs card rule/.style={draw=black,line width=.55pt},
    cs header rule/.style={draw=black!28,line width=.55pt},
    cs heading/.style={font=\CsFontHead,anchor=base},
    cs gloss/.style={font=\CsFontGloss,text=csGloss},
    cs axis/.style={draw=csAxis,line width=.72pt},
    cs tick/.style={draw=csAxis,line width=.62pt},
    cs grid/.style={draw=black!10,line width=.40pt},
    cs guide/.style={draw=black,line width=.30pt,line cap=butt,dash pattern=on 4pt off 4pt},
    cs actual/.style={draw=csNavy,line width=1.30pt},
    cs estimated/.style={draw=csNavy!85,line width=1.10pt,dash pattern=on 3.6pt off 2.7pt},
    cs iw/.style={draw=csGrey,line width=1.00pt,dash pattern=on 3.6pt off 2.7pt},
    cs lane/.style={draw=csBlueLine,line width=.95pt},
    cs flag/.style={fill=csRed},
    cs flagged/.style={fill=white,draw=black,line width=.55pt},
    cs code/.style={fill=csBlue,draw=black,line width=.40pt,rounded corners=1.3pt,
        minimum width=.62cm,minimum height=.33cm,inner sep=0pt,font=\CsFontGloss},
    cs code off/.style={cs code,fill=white,draw=black!40,text=black!45,
        dash pattern=on 1.35pt off 1.05pt},
    cs chip/.style={draw=black!80,line width=.40pt,rounded corners=1.3pt,
        minimum width=.40cm,minimum height=.36cm,inner sep=0pt,font=\CsFontGloss},
    cs chip G/.style={cs chip,fill=csNodeGreen},
    cs chip M/.style={cs chip,fill=csNodeBlue},
    cs chip off/.style={cs chip,fill=white,draw=black!45,text=black!40,
        dash pattern=on 1.1pt off .9pt},
    cs bar actual/.style={draw=black,line width=.40pt,fill=csNavy},
    cs bar est/.style={draw=black,line width=.40pt,fill=csBlue},
    cs bar replay/.style={draw=black,line width=.40pt,fill=white},
}



\providecolor{nodegreen}{RGB}{217,242,208}
\providecolor{nodeblue}{RGB}{205,243,255}
\providecolor{linecharcoal}{RGB}{48,48,48}
\providecolor{linemid}{RGB}{72,72,72}
\providecommand{\MechName}[1]{\boldsymbol{#1}}
\tikzset{
  eochip/.style    ={rounded corners=1.3pt,inner xsep=1.6pt,inner ysep=0.9pt,minimum width=3.7mm,font=\scriptsize},
  eochip on/.style ={eochip,draw=linecharcoal,line width=.33pt},
  eochip off/.style={eochip,draw=linemid,fill=none,text=black!40,line width=.24pt,dash pattern=on 1.1pt off .9pt},
}
\ifdefined\EOChipG\else\DeclareRobustCommand{\EOChipG}[1]{\ifnum#1=1\relax\tikz[baseline=(c.base)]{\node[eochip on,fill=nodegreen](c){$\MechName{G}$};}\else\tikz[baseline=(c.base)]{\node[eochip off](c){$\MechName{G}$};}\fi}\fi
\ifdefined\EOChipM\else\DeclareRobustCommand{\EOChipM}[1]{\ifnum#1=1\relax\tikz[baseline=(c.base)]{\node[eochip on,fill=nodeblue](c){$\MechName{M}$};}\else\tikz[baseline=(c.base)]{\node[eochip off](c){$\MechName{M}$};}\fi}\fi
\ifdefined\EOChips\else\DeclareRobustCommand{\EOChips}[2]{\mbox{\EOChipG{#1}\hspace{1.2pt}\EOChipM{#2}}}\fi
\providecolor{csPanel}{RGB}{246,246,246}
\providecolor{csTrack}{HTML}{F5F5F5}
\tikzset{
    cs2 quality/.style={draw=csBlueLine,line width=1.10pt},
    cs2 track/.style={fill=csTrack,rounded corners=1.1pt},
    cs2 bar/.style={draw=black,line width=.60pt,fill=csBlue},
    cs2 truth/.style={draw=csNavy,line width=1.6pt,line cap=butt},
    cs2 axis/.style={draw=black,line width=.72pt},
    cs2 small chip/.style={fill=csBlue,draw=black!70,line width=.33pt,rounded corners=1.1pt,
        inner xsep=1.6pt,inner ysep=1.2pt,minimum width=.46cm,
        font=\fontsize{8.2pt}{8.2pt}\selectfont},
    cs2 symbol/.style={font=\fontsize{13.8pt}{13.8pt}\selectfont},
}


\providecolor{csBarGM}{HTML}{A6A6A6}
\providecolor{csTraceLine}{HTML}{595959}
\providecolor{csTraceFill}{HTML}{E2E2E2}
\tikzset{
    cs2 bar gm/.style={draw=black,line width=.60pt,fill=csBarGM},
    cs2 bar m/.style={draw=black,line width=.60pt,fill=white},
    cs2 quality mono/.style={draw=csTraceLine,line width=1.10pt},
}

%
%
\providecommand{\CsFigTopRule}{\par\nointerlineskip\vbox to 0pt{\vss\hrule width\linewidth height .65pt\kern 4pt}\nointerlineskip}
\begin{figure*}[b]
\CsFigTopRule
\centering
\begingroup
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}[cs base]
\path[use as bounding box] (0.000,2.210) rectangle (20.000,10.040);
\path[cs card] (0.100,6.350) rectangle (11.450,10.000);
\draw[cs card rule] (0.300,9.440) -- (11.250,9.440);
\node[cs heading] at (5.775,9.640) {Monitored Mechanisms};
\path[cs card] (0.100,2.270) rectangle (11.450,6.150);
\draw[cs card rule] (0.300,5.590) -- (11.250,5.590);
\node[cs heading] at (5.775,5.790) {\textbf{Q1:} Performance Estimation};
\path[cs card] (11.650,2.270) rectangle (19.900,10.000);
\draw[cs card rule] (11.850,9.440) -- (19.700,9.440);
\node[cs heading] at (15.775,9.640) {\textbf{Q2:} Repair Gain Estimates};
\path[cs2 track] (0.300,8.325) rectangle (11.250,9.275);
\path[cs2 track] (0.300,7.715) rectangle (11.250,8.215);
\path[cs2 track] (0.300,6.655) rectangle (11.250,7.605);
\path[cs2 track] (0.300,3.340) rectangle (11.250,5.430);
\draw[cs guide] (7.115,6.590) -- (7.115,9.275);
\draw[cs guide] (7.115,3.470) -- (7.115,5.270);
\draw[cs guide] (9.068,6.590) -- (9.068,9.275);
\draw[cs guide] (9.068,3.470) -- (9.068,5.270);
\draw[cs guide] (11.020,6.590) -- (11.020,9.275);
\draw[cs guide] (11.020,3.470) -- (11.020,5.270);
\fill[csBlue] (3.861,8.935) -- (4.512,8.940) -- (5.163,8.931) -- (5.813,8.938) -- (6.464,8.951) -- (7.115,8.979) -- (7.766,9.078) -- (8.417,9.171) -- (9.068,9.114) -- (9.718,9.013) -- (10.369,8.955) -- (11.020,8.934) -- (11.020,8.864) -- (3.861,8.864) -- cycle;
\draw[cs2 quality] (3.861,8.935) -- (4.512,8.940) -- (5.163,8.931) -- (5.813,8.938) -- (6.464,8.951) -- (7.115,8.979) -- (7.766,9.078) -- (8.417,9.171) -- (9.068,9.114) -- (9.718,9.013) -- (10.369,8.955) -- (11.020,8.934);
\filldraw[cs flagged] (7.766,9.078) circle[radius=.056];
\filldraw[cs flagged] (8.417,9.171) circle[radius=.056];
\filldraw[cs flagged] (9.068,9.114) circle[radius=.056];
\filldraw[cs flagged] (9.718,9.013) circle[radius=.056];
\node[anchor=east] at (3.461,9.025) {{\CsFontGloss Age field{\color{csGloss}\,(M1)}}};
\fill[csBlue] (3.861,8.426) -- (4.512,8.437) -- (5.163,8.474) -- (5.813,8.538) -- (6.464,8.615) -- (7.115,8.695) -- (7.766,8.721) -- (8.417,8.637) -- (9.068,8.521) -- (9.718,8.450) -- (10.369,8.424) -- (11.020,8.427) -- (11.020,8.414) -- (3.861,8.414) -- cycle;
\draw[cs2 quality] (3.861,8.426) -- (4.512,8.437) -- (5.163,8.474) -- (5.813,8.538) -- (6.464,8.615) -- (7.115,8.695) -- (7.766,8.721) -- (8.417,8.637) -- (9.068,8.521) -- (9.718,8.450) -- (10.369,8.424) -- (11.020,8.427);
\filldraw[cs flagged] (4.512,8.437) circle[radius=.056];
\filldraw[cs flagged] (5.163,8.474) circle[radius=.056];
\filldraw[cs flagged] (5.813,8.538) circle[radius=.056];
\filldraw[cs flagged] (6.464,8.615) circle[radius=.056];
\filldraw[cs flagged] (7.115,8.695) circle[radius=.056];
\filldraw[cs flagged] (7.766,8.721) circle[radius=.056];
\filldraw[cs flagged] (8.417,8.637) circle[radius=.056];
\filldraw[cs flagged] (9.068,8.521) circle[radius=.056];
\filldraw[cs flagged] (9.718,8.450) circle[radius=.056];
\node[anchor=east] at (3.461,8.575) {{\CsFontGloss Profile join{\color{csGloss}\,(M2)}}};
\fill[csBlue] (3.861,7.804) -- (4.512,7.804) -- (5.163,7.804) -- (5.813,7.804) -- (6.464,7.804) -- (7.115,7.868) -- (7.766,7.980) -- (8.417,7.804) -- (9.068,7.804) -- (9.718,7.869) -- (10.369,7.982) -- (11.020,8.111) -- (11.020,7.804) -- (3.861,7.804) -- cycle;
\draw[cs2 quality] (3.861,7.804) -- (4.512,7.804) -- (5.163,7.804) -- (5.813,7.804) -- (6.464,7.804) -- (7.115,7.868) -- (7.766,7.980) -- (8.417,7.804) -- (9.068,7.804) -- (9.718,7.869) -- (10.369,7.982) -- (11.020,8.111);
\filldraw[cs flagged] (7.115,7.868) circle[radius=.056];
\filldraw[cs flagged] (7.766,7.980) circle[radius=.056];
\filldraw[cs flagged] (9.718,7.869) circle[radius=.056];
\filldraw[cs flagged] (10.369,7.982) circle[radius=.056];
\filldraw[cs flagged] (11.020,8.111) circle[radius=.056];
\node[anchor=east] at (3.461,7.965) {{\CsFontGloss Activity snapshot{\color{csGloss}\,(F1)}}};
\fill[csBlue] (3.861,7.194) -- (4.512,7.194) -- (5.163,7.194) -- (5.813,7.194) -- (6.464,7.501) -- (7.115,7.501) -- (7.766,7.501) -- (8.417,7.501) -- (9.068,7.501) -- (9.718,7.501) -- (10.369,7.501) -- (11.020,7.501) -- (11.020,7.194) -- (3.861,7.194) -- cycle;
\draw[cs2 quality] (3.861,7.194) -- (4.512,7.194) -- (5.163,7.194) -- (5.813,7.194) -- (6.464,7.501) -- (7.115,7.501) -- (7.766,7.501) -- (8.417,7.501) -- (9.068,7.501) -- (9.718,7.501) -- (10.369,7.501) -- (11.020,7.501);
\filldraw[cs flagged] (6.464,7.501) circle[radius=.056];
\filldraw[cs flagged] (7.115,7.501) circle[radius=.056];
\filldraw[cs flagged] (7.766,7.501) circle[radius=.056];
\filldraw[cs flagged] (8.417,7.501) circle[radius=.056];
\filldraw[cs flagged] (9.068,7.501) circle[radius=.056];
\filldraw[cs flagged] (9.718,7.501) circle[radius=.056];
\filldraw[cs flagged] (10.369,7.501) circle[radius=.056];
\filldraw[cs flagged] (11.020,7.501) circle[radius=.056];
\node[anchor=east] at (3.461,7.355) {{\CsFontGloss Payment mapping{\color{csGloss}\,(C1)}}};
\fill[csBlue] (3.861,6.744) -- (4.512,6.744) -- (5.163,6.744) -- (5.813,6.744) -- (6.464,6.744) -- (7.115,6.744) -- (7.766,6.744) -- (8.417,7.040) -- (9.068,7.049) -- (9.718,7.040) -- (10.369,7.051) -- (11.020,7.051) -- (11.020,6.744) -- (3.861,6.744) -- cycle;
\draw[cs2 quality] (3.861,6.744) -- (4.512,6.744) -- (5.163,6.744) -- (5.813,6.744) -- (6.464,6.744) -- (7.115,6.744) -- (7.766,6.744) -- (8.417,7.040) -- (9.068,7.049) -- (9.718,7.040) -- (10.369,7.051) -- (11.020,7.051);
\filldraw[cs flagged] (8.417,7.040) circle[radius=.056];
\filldraw[cs flagged] (9.068,7.049) circle[radius=.056];
\filldraw[cs flagged] (9.718,7.040) circle[radius=.056];
\filldraw[cs flagged] (10.369,7.051) circle[radius=.056];
\filldraw[cs flagged] (11.020,7.051) circle[radius=.056];
\node[anchor=east] at (3.461,6.905) {{\CsFontGloss Monetary units{\color{csGloss}\,(C2)}}};
\draw[cs2 axis] (3.681,6.590) -- (11.160,6.590);
\draw[cs tick] (3.861,6.590) -- (3.861,6.530);
\draw[cs tick] (4.512,6.590) -- (4.512,6.530);
\draw[cs tick] (5.163,6.590) -- (5.163,6.530);
\draw[cs tick] (5.813,6.590) -- (5.813,6.530);
\draw[cs tick] (6.464,6.590) -- (6.464,6.530);
\draw[cs tick] (7.115,6.590) -- (7.115,6.530);
\draw[cs tick] (7.766,6.590) -- (7.766,6.530);
\draw[cs tick] (8.417,6.590) -- (8.417,6.530);
\draw[cs tick] (9.068,6.590) -- (9.068,6.530);
\draw[cs tick] (9.718,6.590) -- (9.718,6.530);
\draw[cs tick] (10.369,6.590) -- (10.369,6.530);
\draw[cs tick] (11.020,6.590) -- (11.020,6.530);
\draw[black!25,line width=.55pt] (3.681,4.803) -- (11.160,4.803);
\draw[cs2 axis] (3.681,5.270) -- (3.681,3.470) -- (11.160,3.470);
\draw[cs tick] (3.621,3.470) -- (3.681,3.470);
\node[anchor=east] at (3.551,3.470) {$0$};
\draw[cs tick] (3.621,4.370) -- (3.681,4.370);
\node[anchor=east] at (3.551,4.370) {$50$};
\draw[cs tick] (3.621,5.270) -- (3.681,5.270);
\node[anchor=east] at (3.551,5.270) {$100$};
\node[cs gloss,anchor=east] at (3.551,4.803) {$V_R$};
\node[anchor=east] at (2.505,4.720) {{\CsFontGloss Model}};
\node[anchor=east] at (2.505,4.370) {{\CsFontGloss performance}};
\node[anchor=east] at (2.505,4.020) {{\CsFontGloss {\color{csGloss}$V$ (F1, \%)}}};
\draw[cs tick] (3.861,3.470) -- (3.861,3.410);
\draw[cs tick] (4.512,3.470) -- (4.512,3.410);
\draw[cs tick] (5.163,3.470) -- (5.163,3.410);
\draw[cs tick] (5.813,3.470) -- (5.813,3.410);
\draw[cs tick] (6.464,3.470) -- (6.464,3.410);
\draw[cs tick] (7.115,3.470) -- (7.115,3.410);
\draw[cs tick] (7.766,3.470) -- (7.766,3.410);
\draw[cs tick] (8.417,3.470) -- (8.417,3.410);
\draw[cs tick] (9.068,3.470) -- (9.068,3.410);
\draw[cs tick] (9.718,3.470) -- (9.718,3.410);
\draw[cs tick] (10.369,3.470) -- (10.369,3.410);
\draw[cs tick] (11.020,3.470) -- (11.020,3.410);
\node[] at (3.861,3.130) {$1$};
\node[] at (7.115,3.130) {$6$};
\node[] at (9.068,3.130) {$9$};
\node[] at (11.020,3.130) {$12$};
\node[anchor=east] at (3.461,3.130) {Week};
\draw[cs iw] (3.861,4.513) -- (4.512,4.538) -- (5.163,4.519) -- (5.813,4.110) -- (6.464,4.718) -- (7.115,4.800) -- (7.766,5.039) -- (8.417,4.233) -- (9.068,4.790) -- (9.718,4.938) -- (10.369,5.114) -- (11.020,4.784);
\draw[cs estimated] (3.861,4.513) -- (4.512,4.534) -- (5.163,4.517) -- (5.813,4.128) -- (6.464,4.532) -- (7.115,4.489) -- (7.766,4.499) -- (8.417,4.551) -- (9.068,4.571) -- (9.718,4.552) -- (10.369,4.525) -- (11.020,4.484);
\draw[cs actual] (3.861,4.502) -- (4.512,4.567) -- (5.163,4.579) -- (5.813,4.579) -- (6.464,4.417) -- (7.115,4.577) -- (7.766,4.523) -- (8.417,3.697) -- (9.068,4.661) -- (9.718,4.542) -- (10.369,4.358) -- (11.020,4.358);
\fill[fill=csNavy] (3.861,4.502) circle[radius=0.045];
\fill[fill=csNavy] (4.512,4.567) circle[radius=0.045];
\fill[fill=csNavy] (5.163,4.579) circle[radius=0.045];
\fill[fill=csNavy] (5.813,4.579) circle[radius=0.045];
\fill[fill=csNavy] (6.464,4.417) circle[radius=0.045];
\fill[fill=csNavy] (7.115,4.577) circle[radius=0.045];
\fill[fill=csNavy] (7.766,4.523) circle[radius=0.045];
\fill[fill=csNavy] (8.417,3.697) circle[radius=0.045];
\fill[fill=csNavy] (9.068,4.661) circle[radius=0.045];
\fill[fill=csNavy] (9.718,4.542) circle[radius=0.045];
\fill[fill=csNavy] (10.369,4.358) circle[radius=0.045];
\fill[fill=csNavy] (11.020,4.358) circle[radius=0.045];
\filldraw[fill=white,draw=csNavy!85,line width=.50pt] (3.861,4.513) circle[radius=0.048];
\filldraw[fill=white,draw=csNavy!85,line width=.50pt] (4.512,4.534) circle[radius=0.048];
\filldraw[fill=white,draw=csNavy!85,line width=.50pt] (5.163,4.517) circle[radius=0.048];
\filldraw[fill=white,draw=csNavy!85,line width=.50pt] (5.813,4.128) circle[radius=0.048];
\filldraw[fill=white,draw=csNavy!85,line width=.50pt] (6.464,4.532) circle[radius=0.048];
\filldraw[fill=white,draw=csNavy!85,line width=.50pt] (7.115,4.489) circle[radius=0.048];
\filldraw[fill=white,draw=csNavy!85,line width=.50pt] (7.766,4.499) circle[radius=0.048];
\filldraw[fill=white,draw=csNavy!85,line width=.50pt] (8.417,4.551) circle[radius=0.048];
\filldraw[fill=white,draw=csNavy!85,line width=.50pt] (9.068,4.571) circle[radius=0.048];
\filldraw[fill=white,draw=csNavy!85,line width=.50pt] (9.718,4.552) circle[radius=0.048];
\filldraw[fill=white,draw=csNavy!85,line width=.50pt] (10.369,4.525) circle[radius=0.048];
\filldraw[fill=white,draw=csNavy!85,line width=.50pt] (11.020,4.484) circle[radius=0.048];
\draw[draw=csBlueLine,line width=1.10pt] (0.450,2.550) -- (0.890,2.550);
\filldraw[cs flagged] (.670,2.550) circle[radius=.056];
\node[anchor=west] at (1.000,2.550) {Flagged};
\draw[cs actual] (2.972,2.550) -- (3.412,2.550);
\fill[fill=csNavy] (3.192,2.550) circle[radius=0.045];
\node[anchor=west] at (3.522,2.550) {Actual $V_t$};
\draw[cs estimated] (5.423,2.550) -- (5.863,2.550);
\filldraw[fill=white,draw=csNavy!85,line width=.50pt] (5.643,2.550) circle[radius=0.048];
\node[anchor=west] at (5.973,2.550) {Estimated $\tilde V_t$};
\node[cs chip G,anchor=west] at (8.029,2.550) {$\boldsymbol{G}$};
\node[cs chip M,anchor=west] at (8.489,2.550) {$\boldsymbol{M}$};
\draw[cs iw] (9.439,2.550) -- (9.879,2.550);
\node[anchor=west] at (9.989,2.550) {IW};
\path[cs2 track] (14.219,8.810) rectangle (19.550,9.240);
\draw[cs2 bar gm] (16.218,9.041) rectangle (16.694,9.170);
\draw[cs2 bar m] (16.218,8.880) rectangle (14.690,9.009);
\draw[cs2 truth] (16.343,8.823) -- (16.343,9.227);
\node[anchor=east] at (13.959,9.025) {{\CsFontGloss M2}};
\path[cs2 track] (14.219,8.300) rectangle (19.550,8.730);
\draw[cs2 bar gm] (16.218,8.531) rectangle (16.357,8.660);
\draw[cs2 bar m] (16.218,8.370) rectangle (16.261,8.499);
\draw[cs2 truth] (16.010,8.313) -- (16.010,8.717);
\node[anchor=east] at (13.959,8.515) {{\CsFontGloss F1}};
\path[cs2 track] (14.219,7.790) rectangle (19.550,8.220);
\draw[cs2 bar gm] (16.218,8.021) rectangle (16.774,8.150);
\draw[cs2 bar m] (16.218,7.860) rectangle (17.844,7.989);
\draw[cs2 truth] (16.665,7.803) -- (16.665,8.207);
\node[anchor=east] at (13.959,8.005) {{\CsFontGloss C1}};
\node[anchor=west] at (11.970,8.515) {\textit{Week 6}};
\draw[draw=black!30,line width=.60pt,line cap=butt] (13.339,9.240) -- (13.339,7.790);
\path[cs2 track] (14.219,6.980) rectangle (19.550,7.410);
\draw[cs2 bar gm] (16.218,7.211) rectangle (16.202,7.340);
\draw[cs2 bar m] (16.218,7.050) rectangle (16.216,7.179);
\draw[cs2 truth] (16.218,6.993) -- (16.218,7.397);
\node[anchor=east] at (13.959,7.195) {{\CsFontGloss M1}};
\path[cs2 track] (14.219,6.470) rectangle (19.550,6.900);
\draw[cs2 bar gm] (16.218,6.701) rectangle (16.265,6.830);
\draw[cs2 bar m] (16.218,6.540) rectangle (15.707,6.669);
\draw[cs2 truth] (16.462,6.483) -- (16.462,6.887);
\node[anchor=east] at (13.959,6.685) {{\CsFontGloss M2}};
\path[cs2 track] (14.219,5.960) rectangle (19.550,6.390);
\draw[cs2 bar gm] (16.218,6.191) rectangle (16.595,6.320);
\draw[cs2 bar m] (16.218,6.030) rectangle (17.992,6.159);
\draw[cs2 truth] (16.530,5.973) -- (16.530,6.377);
\node[anchor=east] at (13.959,6.175) {{\CsFontGloss C1}};
\path[cs2 track] (14.219,5.450) rectangle (19.550,5.880);
\draw[cs2 bar gm] (16.218,5.681) rectangle (18.125,5.810);
\draw[cs2 bar m] (16.218,5.520) rectangle (16.126,5.649);
\draw[cs2 truth] (19.331,5.463) -- (19.331,5.867);
\node[anchor=east] at (13.959,5.665) {{\CsFontGloss C2}};
\node[anchor=west] at (11.970,6.430) {\textit{Week 9}};
\draw[draw=black!30,line width=.60pt,line cap=butt] (13.339,7.410) -- (13.339,5.450);
\path[cs2 track] (14.219,4.640) rectangle (19.550,5.070);
\draw[cs2 bar gm] (16.218,4.871) rectangle (15.084,5.000);
\draw[cs2 bar m] (16.218,4.710) rectangle (16.456,4.839);
\draw[cs2 truth] (15.808,4.653) -- (15.808,5.057);
\node[anchor=east] at (13.959,4.855) {{\CsFontGloss F1}};
\path[cs2 track] (14.219,4.130) rectangle (19.550,4.560);
\draw[cs2 bar gm] (16.218,4.361) rectangle (16.741,4.490);
\draw[cs2 bar m] (16.218,4.200) rectangle (17.807,4.329);
\draw[cs2 truth] (16.788,4.143) -- (16.788,4.547);
\node[anchor=east] at (13.959,4.345) {{\CsFontGloss C1}};
\path[cs2 track] (14.219,3.620) rectangle (19.550,4.050);
\draw[cs2 bar gm] (16.218,3.851) rectangle (17.302,3.980);
\draw[cs2 bar m] (16.218,3.690) rectangle (16.096,3.819);
\draw[cs2 truth] (17.106,3.633) -- (17.106,4.037);
\node[anchor=east] at (13.959,3.835) {{\CsFontGloss C2}};
\node[anchor=west] at (11.970,4.345) {\textit{Week 12}};
\draw[draw=black!30,line width=.60pt,line cap=butt] (13.339,5.070) -- (13.339,3.620);
\draw[black,line width=.60pt] (16.218,3.584) -- (16.218,9.276);
\draw[cs2 axis] (14.219,3.470) -- (19.550,3.470);
\draw[cs tick] (14.885,3.470) -- (14.885,3.410);
\node[] at (14.885,3.130) {$-2$};
\draw[cs tick] (16.218,3.470) -- (16.218,3.410);
\node[] at (16.218,3.130) {$0$};
\draw[cs tick] (17.551,3.470) -- (17.551,3.410);
\node[] at (17.551,3.130) {$2$};
\draw[cs tick] (18.884,3.470) -- (18.884,3.410);
\node[] at (18.884,3.130) {$4$};
\node[anchor=east] at (13.959,3.130) {F1 points};
\draw[cs2 truth] (12.000,2.380) -- (12.000,2.720);
\node[anchor=west] at (12.200,2.550) {Actual};
\draw[cs2 bar gm] (14.110,2.475) rectangle (14.610,2.625);
\node[cs chip G,anchor=west] at (14.730,2.550) {$\boldsymbol{G}$};
\node[cs chip M,anchor=west] at (15.190,2.550) {$\boldsymbol{M}$};
\draw[cs2 bar m] (16.140,2.475) rectangle (16.640,2.625);
\node[cs chip off,anchor=west] at (16.760,2.550) {$\boldsymbol{G}$};
\node[cs chip M,anchor=west] at (17.220,2.550) {$\boldsymbol{M}$};
\draw[cs header rule] (0.300,2.860) -- (11.250,2.860);
\draw[cs header rule] (11.850,2.860) -- (19.700,2.860);
\end{tikzpicture}}%
\endgroup
\par\vspace{0.12em}\noindent\rule{\linewidth}{0.65pt}\par\vspace{0.08em}
\caption{\textbf{Online model testing in the churn case}. Codes follow Figure~\ref{tab:patterns} (M: missingness, F: freshness, C: consistency); markers show flagged weeks. Transports (~\EOChips{1}{1}~, ~\EOChips{0}{1}~) and IW are as in Section~\ref{sec:experiments}.}
\label{fig:case-study}
\end{figure*}
\CsFinish


==> sections/figures/e21_figure.tex <==
%
%
%
\makeatletter
\ifx\documentclass\@twoclasseserror
  \makeatother\let\EOFinish\relax
\else
  \makeatother
  \documentclass[10pt]{article}
  \usepackage[a4paper,textwidth=395.82pt,top=20mm,bottom=20mm]{geometry}
  \IfFileExists{newtxtext.sty}{\usepackage{newtxtext,newtxmath}}{\usepackage{mathptmx}}
  \usepackage{amsmath,array,tabularx,booktabs,colortbl,multirow,xcolor,graphicx,tikz}
  \usepackage[font=small,labelfont=bf]{caption}
  \usepackage{subcaption}
  \pagestyle{empty}
  \begin{document}
  \def\EOFinish{\end{document}}
\fi
\providecolor{panelgray}{RGB}{246,246,246}
\providecolor{linemid}{RGB}{72,72,72}
\providecolor{glosstext}{RGB}{70,70,70}
\providecommand{\EOz}{\phantom{0}}
\providecommand{\EOHead}{\scriptsize}
\providecommand{\EOTop}{\arrayrulecolor{black}\specialrule{.9pt}{0pt}{2pt}}
\providecommand{\EOMid}{\arrayrulecolor{black}\specialrule{.5pt}{2pt}{2.6pt}}
\providecommand{\EOGroup}{\arrayrulecolor{black!30}\specialrule{.4pt}{2.6pt}{2.6pt}\arrayrulecolor{black}}
\providecommand{\EOBottom}{\arrayrulecolor{black}\specialrule{.9pt}{3pt}{0pt}}
\providecommand{\EOBand}{\cellcolor{panelgray}}

\providecolor{nodegreen}{RGB}{217,242,208}
\providecolor{nodeblue}{RGB}{205,243,255}
\providecolor{linecharcoal}{RGB}{48,48,48}
\providecolor{gInk}{HTML}{3A9F2D}
\providecolor{mInk}{HTML}{1B8FBF}
\providecommand{\MechName}[1]{\boldsymbol{#1}}
\tikzset{
  eochip/.style    ={rounded corners=1.3pt,inner xsep=1.6pt,inner ysep=0.9pt,minimum width=3.7mm,font=\scriptsize},
  eochip on/.style ={eochip,draw=linecharcoal,line width=.33pt},
  eochip off/.style={eochip,draw=linemid,fill=none,text=black!40,line width=.24pt,dash pattern=on 1.1pt off .9pt},
}
\ifdefined\EOChipG\else\DeclareRobustCommand{\EOChipG}[1]{\ifnum#1=1\relax\tikz[baseline=(c.base)]{\node[eochip on,fill=nodegreen](c){$\MechName{G}$};}\else\tikz[baseline=(c.base)]{\node[eochip off](c){$\MechName{G}$};}\fi}\fi
\ifdefined\EOChipM\else\DeclareRobustCommand{\EOChipM}[1]{\ifnum#1=1\relax\tikz[baseline=(c.base)]{\node[eochip on,fill=nodeblue](c){$\MechName{M}$};}\else\tikz[baseline=(c.base)]{\node[eochip off](c){$\MechName{M}$};}\fi}\fi
\ifdefined\EOChips\else\DeclareRobustCommand{\EOChips}[2]{\mbox{\EOChipG{#1}\hspace{1.2pt}\EOChipM{#2}}}\fi
\ifdefined\EODot\else\DeclareRobustCommand{\EODot}[2]{\ifnum#2=1\relax\tikz[baseline=-.6ex]{\fill[#1] (0,0) circle (1.7pt);}\else\tikz[baseline=-.6ex]{\draw[black!35,line width=.45pt] (0,0) circle (1.5pt);}\fi}\fi

\providecolor{overviewGuide}{HTML}{303030}
\providecolor{diaggray}{RGB}{140,140,140}
\providecolor{mixReplay}{HTML}{1B8FBF}
\providecolor{mixComposed}{HTML}{082C3A}
\providecolor{mixDiag}{RGB}{150,150,150}
\providecolor{mixBase}{RGB}{234,234,234}
\providecolor{monoInk}{RGB}{38,38,38}
\tikzset{
  mixbase/.style ={line cap=butt,line join=miter,every node/.style={inner sep=0pt,outer sep=0pt}},
  mixtitle/.style={font=\footnotesize,anchor=base},
  mixtick/.style ={font=\scriptsize},
  mixaxis/.style ={draw=overviewGuide,line width=.6pt},
  pics/eocirc/.style={code={\path[pic actions] (0,0) circle (.72);}},
  pics/eotri/.style ={code={\path[pic actions] (0,.98) -- (-.85,-.49) -- (.85,-.49) -- cycle;}},
  pics/eodiam/.style={code={\path[pic actions] (0,.95) -- (.8,0) -- (0,-.95) -- (-.8,0) -- cycle;}},
  pics/eosq/.style  ={code={\path[pic actions] (-.64,-.64) rectangle (.64,.64);}},
}
\ifdefined\EOMixMark\else
\newcommand{\EOMixMark}[6]{%
  \draw[#1,line width=.5pt] (#3,#5) -- (#3,#6);
  \draw[#1,line width=.5pt] (#3-.45,#5) -- (#3+.45,#5);
  \draw[#1,line width=.5pt] (#3-.45,#6) -- (#3+.45,#6);
  \pic[fill=#1,draw=white,line width=.3pt] at (#3,#4) {#2};}
\fi

\begin{figure}[b]
  \centering
  \begin{subfigure}[t]{\linewidth}
    \centering
    \begingroup
    \footnotesize
    \setlength{\tabcolsep}{2.2pt}
    \renewcommand{\arraystretch}{1.13}
\begin{tabularx}{\linewidth}{@{}>{\centering\arraybackslash}p{15mm}!{\color{black!38}\vrule width .35pt}>{\centering\arraybackslash}p{2.6mm}>{\raggedright\arraybackslash}p{19mm}!{\color{black!38}\vrule width .35pt}>{\hsize=0.9727\hsize\centering\arraybackslash}X>{\hsize=0.9727\hsize\centering\arraybackslash}X>{\hsize=0.9727\hsize\centering\arraybackslash}X!{\color{black!38}\vrule width .35pt}>{\hsize=0.9727\hsize\centering\arraybackslash}X>{\hsize=0.9727\hsize\centering\arraybackslash}X>{\hsize=0.9727\hsize\centering\arraybackslash}X!{\color{black!38}\vrule width .35pt}>{\hsize=0.9727\hsize\centering\arraybackslash}X>{\hsize=0.9727\hsize\centering\arraybackslash}X>{\hsize=1.3000\hsize\centering\arraybackslash}X!{\color{black!38}\vrule width .35pt}>{\hsize=0.9727\hsize\centering\arraybackslash}X>{\hsize=0.9727\hsize\centering\arraybackslash}X>{\hsize=0.9727\hsize\centering\arraybackslash}X@{}}
\EOTop
\multicolumn{3}{@{}l!{\color{black!38}\vrule width .35pt}}{Estimation error $\downarrow$} & \multicolumn{3}{c!{\color{black!38}\vrule width .35pt}}{\textbf{TableShift}} & \multicolumn{3}{c!{\color{black!38}\vrule width .35pt}}{\textbf{Churn}} & \multicolumn{3}{c!{\color{black!38}\vrule width .35pt}}{\textbf{Trip}} & \multicolumn{3}{c}{\textbf{Default}} \\
\arrayrulecolor{linemid}\cmidrule[.4pt](l{3pt}r{3pt}){4-6}\cmidrule[.4pt](l{3pt}r{3pt}){7-9}\cmidrule[.4pt](l{3pt}r{3pt}){10-12}\cmidrule[.4pt](l{3pt}r{0pt}){13-15}\arrayrulecolor{black}
\multicolumn{1}{c!{\color{black!38}\vrule width .35pt}}{\textbf{Scenario}} & \multicolumn{2}{l!{\color{black!38}\vrule width .35pt}}{\textbf{Estimator}} & \makebox[0pt]{\EOHead F1} & \makebox[0pt]{\EOHead Acc} & \makebox[0pt]{\EOHead AUC} & \makebox[0pt]{\EOHead F1} & \makebox[0pt]{\EOHead Acc} & \makebox[0pt]{\EOHead AUC} & \makebox[0pt]{\EOHead MAE} & \makebox[0pt]{\EOHead RMSE} & \makebox[0pt]{\EOHead $R^2$} & \makebox[0pt]{\EOHead F1} & \makebox[0pt]{\EOHead Acc} & \makebox[0pt]{\EOHead AUC} \\
\EOMid
 & \multicolumn{1}{>{\columncolor{panelgray}[\dimexpr\tabcolsep-.35pt\relax][\tabcolsep]\centering\arraybackslash}p{2.6mm}}{} & \EOBand No gain & \EOBand 2.14 & \EOBand 1.48 & \EOBand 1.63 & \EOBand 3.25 & \EOBand 2.35 & \EOBand 1.81 & \EOBand \EOz2.55 & \EOBand \EOz3.51 & \EOBand \EOz6.52 & \EOBand 0.87 & \EOBand 2.62 & \multicolumn{1}{>{\columncolor{panelgray}[\tabcolsep][0pt]}c@{}}{1.19} \\
\arrayrulecolor{black!45}\cline{2-15}\arrayrulecolor{black}
 &  & \EOChips{0}{1} & 0.75 & 0.63 & 0.44 & 2.36 & 1.55 & 1.94 & \EOz0.21 & \EOz0.30 & \EOz0.47 & 0.39 & 0.98 & 0.38 \\
 &  & \EOChips{1}{1} & \textbf{0.68} & \textbf{0.47} & \textbf{0.39} & \textbf{1.55} & \textbf{0.87} & \textbf{1.10} & \EOz\textbf{0.16} & \EOz\textbf{0.25} & \EOz\textbf{0.42} & \textbf{0.36} & \textbf{0.81} & \textbf{0.37} \\
\multirow{-4}{*}{\textit{Missingness}} & \multirow{-3}{*}{\rotatebox[origin=c]{90}{\fontsize{6.6pt}{7pt}\selectfont \textbf{Transport}}} & \EOChips{1}{1}\,\textcolor{diaggray}{+\,labels$^{\dagger}$} & \textcolor{diaggray}{0.56} & \textcolor{diaggray}{0.27} & \textcolor{diaggray}{0.40} & \textcolor{diaggray}{1.52} & \textcolor{diaggray}{0.86} & \textcolor{diaggray}{1.10} & \textcolor{diaggray}{\EOz0.15} & \textcolor{diaggray}{\EOz0.22} & \textcolor{diaggray}{\EOz0.45} & \textcolor{diaggray}{0.27} & \textcolor{diaggray}{0.66} & \textcolor{diaggray}{0.37} \\
\arrayrulecolor{black!70}\specialrule{.65pt}{2.6pt}{2.6pt}\arrayrulecolor{black}
 & \multicolumn{1}{>{\columncolor{panelgray}[\dimexpr\tabcolsep-.35pt\relax][\tabcolsep]\centering\arraybackslash}p{2.6mm}}{} & \EOBand No gain & \multicolumn{3}{c!{\color{black!38}\vrule width .35pt}}{} & \EOBand 1.70 & \EOBand 1.11 & \EOBand \textbf{0.22} & \EOBand \EOz0.40 & \EOBand \EOz0.43 & \EOBand \EOz0.55 & \multicolumn{3}{c}{} \\
\arrayrulecolor{black!45}\cline{2-3}\cline{7-12}\arrayrulecolor{black}
 &  & \EOChips{0}{1} & \multicolumn{3}{c!{\color{black!38}\vrule width .35pt}}{} & 1.51 & 0.53 & 0.29 & \EOz0.16 & \EOz0.18 & \EOz0.23 & \multicolumn{3}{c}{} \\
 &  & \EOChips{1}{1} & \multicolumn{3}{c!{\color{black!38}\vrule width .35pt}}{} & \textbf{1.06} & \textbf{0.32} & 0.22 & \EOz\textbf{0.13} & \EOz\textbf{0.15} & \EOz\textbf{0.19} & \multicolumn{3}{c}{} \\
\multirow{-4}{*}{\textit{Freshness}} & \multirow{-3}{*}{\rotatebox[origin=c]{90}{\fontsize{6.6pt}{7pt}\selectfont \textbf{Transport}}} & \EOChips{1}{1}\,\textcolor{diaggray}{+\,labels$^{\dagger}$} & \multicolumn{3}{c!{\color{black!38}\vrule width .35pt}}{\multirow{-4}{*}{\textcolor{black!45}{\normalsize ---}}} & \textcolor{diaggray}{1.05} & \textcolor{diaggray}{0.34} & \textcolor{diaggray}{0.22} & \textcolor{diaggray}{\EOz0.11} & \textcolor{diaggray}{\EOz0.12} & \textcolor{diaggray}{\EOz0.16} & \multicolumn{3}{c}{\multirow{-4}{*}{\textcolor{black!45}{\normalsize ---}}} \\
\arrayrulecolor{black!70}\specialrule{.65pt}{2.6pt}{2.6pt}\arrayrulecolor{black}
 & \multicolumn{1}{>{\columncolor{panelgray}[\dimexpr\tabcolsep-.35pt\relax][\tabcolsep]\centering\arraybackslash}p{2.6mm}}{} & \EOBand No gain & \EOBand 1.81 & \EOBand 1.26 & \EOBand 1.06 & \EOBand 1.59 & \EOBand 1.09 & \EOBand 0.84 & \EOBand 11.87 & \EOBand 13.96 & \EOBand 69.03 & \EOBand 1.09 & \EOBand 5.49 & \multicolumn{1}{>{\columncolor{panelgray}[\tabcolsep][0pt]}c@{}}{1.29} \\
\arrayrulecolor{black!45}\cline{2-15}\arrayrulecolor{black}
 &  & \EOChips{0}{1} & 0.75 & 0.50 & 0.43 & 1.16 & 0.68 & 0.87 & \EOz1.00 & \EOz1.17 & \EOz6.12 & 0.39 & 1.29 & 0.39 \\
 &  & \EOChips{1}{1} & \textbf{0.67} & \textbf{0.39} & \textbf{0.31} & \textbf{0.79} & \textbf{0.43} & \textbf{0.38} & \EOz\textbf{0.53} & \EOz\textbf{0.63} & \EOz\textbf{3.63} & \textbf{0.33} & \textbf{0.57} & \textbf{0.31} \\
\multirow{-4}{*}{\textit{Consistency}} & \multirow{-3}{*}{\rotatebox[origin=c]{90}{\fontsize{6.6pt}{7pt}\selectfont \textbf{Transport}}} & \EOChips{1}{1}\,\textcolor{diaggray}{+\,labels$^{\dagger}$} & \textcolor{diaggray}{0.52} & \textcolor{diaggray}{0.25} & \textcolor{diaggray}{0.32} & \textcolor{diaggray}{0.86} & \textcolor{diaggray}{0.43} & \textcolor{diaggray}{0.39} & \textcolor{diaggray}{\EOz0.50} & \textcolor{diaggray}{\EOz0.61} & \textcolor{diaggray}{\EOz3.83} & \textcolor{diaggray}{0.24} & \textcolor{diaggray}{0.31} & \textcolor{diaggray}{0.32} \\
\EOBottom
\end{tabularx}%
    \endgroup
    \caption{\textbf{Across materialization faults.} Mean absolute error of the estimated repair gain (x100); bold marks the lowest, excluding the variant$^{\dagger}$ that uses evaluation labels in IW. No gain predicts zero gain.}
    \label{fig:e21-changes}
  \end{subfigure}

  \par\vspace{3mm}
  \begin{subfigure}[t]{\linewidth}
    \centering
\begin{tikzpicture}[x=1mm,y=1mm,mixbase]
\path[use as bounding box] (0,-2.2) rectangle (139.60,33.20);
\node[mixtitle] at (32.40,30.20) {F1};
\draw[black!10,line width=.35pt] (14.00,11.607) -- (50.80,11.607);
\draw[mixaxis,line width=.45pt] (13.10,11.607) -- (14.00,11.607);
\node[mixtick,anchor=east] at (12.60,11.607) {0.4};
\draw[black!10,line width=.35pt] (14.00,13.794) -- (50.80,13.794);
\draw[mixaxis,line width=.45pt] (13.10,13.794) -- (14.00,13.794);
\draw[black!10,line width=.35pt] (14.00,15.981) -- (50.80,15.981);
\draw[mixaxis,line width=.45pt] (13.10,15.981) -- (14.00,15.981);
\node[mixtick,anchor=east] at (12.60,15.981) {0.6};
\draw[black!10,line width=.35pt] (14.00,18.168) -- (50.80,18.168);
\draw[mixaxis,line width=.45pt] (13.10,18.168) -- (14.00,18.168);
\draw[black!10,line width=.35pt] (14.00,20.355) -- (50.80,20.355);
\draw[mixaxis,line width=.45pt] (13.10,20.355) -- (14.00,20.355);
\node[mixtick,anchor=east] at (12.60,20.355) {0.8};
\draw[black!10,line width=.35pt] (14.00,22.542) -- (50.80,22.542);
\draw[mixaxis,line width=.45pt] (13.10,22.542) -- (14.00,22.542);
\draw[black!10,line width=.35pt] (14.00,24.729) -- (50.80,24.729);
\draw[mixaxis,line width=.45pt] (13.10,24.729) -- (14.00,24.729);
\node[mixtick,anchor=east] at (12.60,24.729) {1.0};
\draw[black!10,line width=.35pt] (14.00,26.916) -- (50.80,26.916);
\draw[mixaxis,line width=.45pt] (13.10,26.916) -- (14.00,26.916);
\draw[mixDiag,line width=.9pt] (17.20,12.068) -- (24.80,11.960) -- (32.40,13.973) -- (40.00,15.909) -- (47.60,19.791);
\pic[fill=mixDiag,draw=white,line width=.3pt,scale=1.15] at (17.20,12.068) {eocirc};
\pic[fill=mixDiag,draw=white,line width=.3pt,scale=1.15] at (24.80,11.960) {eocirc};
\pic[fill=mixDiag,draw=white,line width=.3pt,scale=1.15] at (32.40,13.973) {eocirc};
\pic[fill=mixDiag,draw=white,line width=.3pt,scale=1.15] at (40.00,15.909) {eocirc};
\pic[fill=mixDiag,draw=white,line width=.3pt,scale=1.15] at (47.60,19.791) {eocirc};
\draw[monoInk,line width=.9pt] (17.20,13.634) -- (24.80,15.514) -- (32.40,19.169) -- (40.00,22.329) -- (47.60,25.400);
\pic[fill=white,draw=monoInk,line width=.55pt,scale=1.05] at (17.20,13.634) {eosq};
\pic[fill=white,draw=monoInk,line width=.55pt,scale=1.05] at (24.80,15.514) {eosq};
\pic[fill=white,draw=monoInk,line width=.55pt,scale=1.05] at (32.40,19.169) {eosq};
\pic[fill=white,draw=monoInk,line width=.55pt,scale=1.05] at (40.00,22.329) {eosq};
\pic[fill=white,draw=monoInk,line width=.55pt,scale=1.05] at (47.60,25.400) {eosq};
\draw[monoInk,line width=.9pt] (17.20,12.947) -- (24.80,13.960) -- (32.40,16.579) -- (40.00,19.974) -- (47.60,24.481);
\pic[fill=monoInk,draw=white,line width=.3pt,scale=1.15] at (17.20,12.947) {eocirc};
\pic[fill=monoInk,draw=white,line width=.3pt,scale=1.15] at (24.80,13.960) {eocirc};
\pic[fill=monoInk,draw=white,line width=.3pt,scale=1.15] at (32.40,16.579) {eocirc};
\pic[fill=monoInk,draw=white,line width=.3pt,scale=1.15] at (40.00,19.974) {eocirc};
\pic[fill=monoInk,draw=white,line width=.3pt,scale=1.15] at (47.60,24.481) {eocirc};
\draw[mixaxis] (14.00,27.000) -- (14.00,11.000) -- (50.80,11.000);
\draw[mixaxis,line width=.45pt] (17.20,11.000) -- (17.20,10.10);
\node[mixtick] at (17.20,8.00) {40};
\node[mixtick,text=glosstext] at (17.20,4.60) {60};
\draw[mixaxis,line width=.45pt] (24.80,11.000) -- (24.80,10.10);
\node[mixtick] at (24.80,8.00) {30};
\node[mixtick,text=glosstext] at (24.80,4.60) {70};
\draw[mixaxis,line width=.45pt] (32.40,11.000) -- (32.40,10.10);
\node[mixtick] at (32.40,8.00) {20};
\node[mixtick,text=glosstext] at (32.40,4.60) {80};
\draw[mixaxis,line width=.45pt] (40.00,11.000) -- (40.00,10.10);
\node[mixtick] at (40.00,8.00) {10};
\node[mixtick,text=glosstext] at (40.00,4.60) {90};
\draw[mixaxis,line width=.45pt] (47.60,11.000) -- (47.60,10.10);
\node[mixtick] at (47.60,8.00) {0};
\node[mixtick,text=glosstext] at (47.60,4.60) {100};
\node[mixtitle] at (76.80,30.20) {Acc};
\draw[black!10,line width=.35pt] (58.40,12.468) -- (95.20,12.468);
\draw[mixaxis,line width=.45pt] (57.50,12.468) -- (58.40,12.468);
\node[mixtick,anchor=east] at (57.00,12.468) {0.2};
\draw[black!10,line width=.35pt] (58.40,14.372) -- (95.20,14.372);
\draw[mixaxis,line width=.45pt] (57.50,14.372) -- (58.40,14.372);
\draw[black!10,line width=.35pt] (58.40,16.276) -- (95.20,16.276);
\draw[mixaxis,line width=.45pt] (57.50,16.276) -- (58.40,16.276);
\node[mixtick,anchor=east] at (57.00,16.276) {0.4};
\draw[black!10,line width=.35pt] (58.40,18.180) -- (95.20,18.180);
\draw[mixaxis,line width=.45pt] (57.50,18.180) -- (58.40,18.180);
\draw[black!10,line width=.35pt] (58.40,20.084) -- (95.20,20.084);
\draw[mixaxis,line width=.45pt] (57.50,20.084) -- (58.40,20.084);
\node[mixtick,anchor=east] at (57.00,20.084) {0.6};
\draw[black!10,line width=.35pt] (58.40,21.988) -- (95.20,21.988);
\draw[mixaxis,line width=.45pt] (57.50,21.988) -- (58.40,21.988);
\draw[black!10,line width=.35pt] (58.40,23.892) -- (95.20,23.892);
\draw[mixaxis,line width=.45pt] (57.50,23.892) -- (58.40,23.892);
\node[mixtick,anchor=east] at (57.00,23.892) {0.8};
\draw[black!10,line width=.35pt] (58.40,25.796) -- (95.20,25.796);
\draw[mixaxis,line width=.45pt] (57.50,25.796) -- (58.40,25.796);
\draw[mixDiag,line width=.9pt] (61.60,11.960) -- (69.20,12.350) -- (76.80,12.375) -- (84.40,14.229) -- (92.00,17.231);
\pic[fill=mixDiag,draw=white,line width=.3pt,scale=1.15] at (61.60,11.960) {eocirc};
\pic[fill=mixDiag,draw=white,line width=.3pt,scale=1.15] at (69.20,12.350) {eocirc};
\pic[fill=mixDiag,draw=white,line width=.3pt,scale=1.15] at (76.80,12.375) {eocirc};
\pic[fill=mixDiag,draw=white,line width=.3pt,scale=1.15] at (84.40,14.229) {eocirc};
\pic[fill=mixDiag,draw=white,line width=.3pt,scale=1.15] at (92.00,17.231) {eocirc};
\draw[monoInk,line width=.9pt] (61.60,13.569) -- (69.20,16.448) -- (76.80,19.152) -- (84.40,22.288) -- (92.00,25.400);
\pic[fill=white,draw=monoInk,line width=.55pt,scale=1.05] at (61.60,13.569) {eosq};
\pic[fill=white,draw=monoInk,line width=.55pt,scale=1.05] at (69.20,16.448) {eosq};
\pic[fill=white,draw=monoInk,line width=.55pt,scale=1.05] at (76.80,19.152) {eosq};
\pic[fill=white,draw=monoInk,line width=.55pt,scale=1.05] at (84.40,22.288) {eosq};
\pic[fill=white,draw=monoInk,line width=.55pt,scale=1.05] at (92.00,25.400) {eosq};
\draw[monoInk,line width=.9pt] (61.60,12.803) -- (69.20,14.391) -- (76.80,15.644) -- (84.40,18.782) -- (92.00,22.641);
\pic[fill=monoInk,draw=white,line width=.3pt,scale=1.15] at (61.60,12.803) {eocirc};
\pic[fill=monoInk,draw=white,line width=.3pt,scale=1.15] at (69.20,14.391) {eocirc};
\pic[fill=monoInk,draw=white,line width=.3pt,scale=1.15] at (76.80,15.644) {eocirc};
\pic[fill=monoInk,draw=white,line width=.3pt,scale=1.15] at (84.40,18.782) {eocirc};
\pic[fill=monoInk,draw=white,line width=.3pt,scale=1.15] at (92.00,22.641) {eocirc};
\draw[mixaxis] (58.40,27.000) -- (58.40,11.000) -- (95.20,11.000);
\draw[mixaxis,line width=.45pt] (61.60,11.000) -- (61.60,10.10);
\node[mixtick] at (61.60,8.00) {40};
\node[mixtick,text=glosstext] at (61.60,4.60) {60};
\draw[mixaxis,line width=.45pt] (69.20,11.000) -- (69.20,10.10);
\node[mixtick] at (69.20,8.00) {30};
\node[mixtick,text=glosstext] at (69.20,4.60) {70};
\draw[mixaxis,line width=.45pt] (76.80,11.000) -- (76.80,10.10);
\node[mixtick] at (76.80,8.00) {20};
\node[mixtick,text=glosstext] at (76.80,4.60) {80};
\draw[mixaxis,line width=.45pt] (84.40,11.000) -- (84.40,10.10);
\node[mixtick] at (84.40,8.00) {10};
\node[mixtick,text=glosstext] at (84.40,4.60) {90};
\draw[mixaxis,line width=.45pt] (92.00,11.000) -- (92.00,10.10);
\node[mixtick] at (92.00,8.00) {0};
\node[mixtick,text=glosstext] at (92.00,4.60) {100};
\node[mixtitle] at (121.20,30.20) {AUC};
\draw[black!10,line width=.35pt] (102.80,12.815) -- (139.60,12.815);
\draw[mixaxis,line width=.45pt] (101.90,12.815) -- (102.80,12.815);
\node[mixtick,anchor=east] at (101.40,12.815) {0.3};
\draw[black!10,line width=.35pt] (102.80,15.308) -- (139.60,15.308);
\draw[mixaxis,line width=.45pt] (101.90,15.308) -- (102.80,15.308);
\draw[black!10,line width=.35pt] (102.80,17.801) -- (139.60,17.801);
\draw[mixaxis,line width=.45pt] (101.90,17.801) -- (102.80,17.801);
\node[mixtick,anchor=east] at (101.40,17.801) {0.4};
\draw[black!10,line width=.35pt] (102.80,20.294) -- (139.60,20.294);
\draw[mixaxis,line width=.45pt] (101.90,20.294) -- (102.80,20.294);
\draw[black!10,line width=.35pt] (102.80,22.787) -- (139.60,22.787);
\draw[mixaxis,line width=.45pt] (101.90,22.787) -- (102.80,22.787);
\node[mixtick,anchor=east] at (101.40,22.787) {0.5};
\draw[black!10,line width=.35pt] (102.80,25.280) -- (139.60,25.280);
\draw[mixaxis,line width=.45pt] (101.90,25.280) -- (102.80,25.280);
\draw[mixDiag,line width=.9pt] (106.00,11.960) -- (113.60,14.107) -- (121.20,15.924) -- (128.80,16.413) -- (136.40,19.988);
\pic[fill=mixDiag,draw=white,line width=.3pt,scale=1.15] at (106.00,11.960) {eocirc};
\pic[fill=mixDiag,draw=white,line width=.3pt,scale=1.15] at (113.60,14.107) {eocirc};
\pic[fill=mixDiag,draw=white,line width=.3pt,scale=1.15] at (121.20,15.924) {eocirc};
\pic[fill=mixDiag,draw=white,line width=.3pt,scale=1.15] at (128.80,16.413) {eocirc};
\pic[fill=mixDiag,draw=white,line width=.3pt,scale=1.15] at (136.40,19.988) {eocirc};
\draw[monoInk,line width=.9pt] (106.00,12.733) -- (113.60,17.213) -- (121.20,20.676) -- (128.80,21.995) -- (136.40,25.400);
\pic[fill=white,draw=monoInk,line width=.55pt,scale=1.05] at (106.00,12.733) {eosq};
\pic[fill=white,draw=monoInk,line width=.55pt,scale=1.05] at (113.60,17.213) {eosq};
\pic[fill=white,draw=monoInk,line width=.55pt,scale=1.05] at (121.20,20.676) {eosq};
\pic[fill=white,draw=monoInk,line width=.55pt,scale=1.05] at (128.80,21.995) {eosq};
\pic[fill=white,draw=monoInk,line width=.55pt,scale=1.05] at (136.40,25.400) {eosq};
\draw[monoInk,line width=.9pt] (106.00,11.999) -- (113.60,14.131) -- (121.20,15.936) -- (128.80,16.512) -- (136.40,18.876);
\pic[fill=monoInk,draw=white,line width=.3pt,scale=1.15] at (106.00,11.999) {eocirc};
\pic[fill=monoInk,draw=white,line width=.3pt,scale=1.15] at (113.60,14.131) {eocirc};
\pic[fill=monoInk,draw=white,line width=.3pt,scale=1.15] at (121.20,15.936) {eocirc};
\pic[fill=monoInk,draw=white,line width=.3pt,scale=1.15] at (128.80,16.512) {eocirc};
\pic[fill=monoInk,draw=white,line width=.3pt,scale=1.15] at (136.40,18.876) {eocirc};
\draw[mixaxis] (102.80,27.000) -- (102.80,11.000) -- (139.60,11.000);
\draw[mixaxis,line width=.45pt] (106.00,11.000) -- (106.00,10.10);
\node[mixtick] at (106.00,8.00) {40};
\node[mixtick,text=glosstext] at (106.00,4.60) {60};
\draw[mixaxis,line width=.45pt] (113.60,11.000) -- (113.60,10.10);
\node[mixtick] at (113.60,8.00) {30};
\node[mixtick,text=glosstext] at (113.60,4.60) {70};
\draw[mixaxis,line width=.45pt] (121.20,11.000) -- (121.20,10.10);
\node[mixtick] at (121.20,8.00) {20};
\node[mixtick,text=glosstext] at (121.20,4.60) {80};
\draw[mixaxis,line width=.45pt] (128.80,11.000) -- (128.80,10.10);
\node[mixtick] at (128.80,8.00) {10};
\node[mixtick,text=glosstext] at (128.80,4.60) {90};
\draw[mixaxis,line width=.45pt] (136.40,11.000) -- (136.40,10.10);
\node[mixtick] at (136.40,8.00) {0};
\node[mixtick,text=glosstext] at (136.40,4.60) {100};
\node[mixtick,anchor=east,text=glosstext] at (6.2,8.00) {$R$};
\node[mixtick,anchor=east,text=glosstext] at (6.2,4.60) {$E$};
\node[mixtitle,rotate=90,font=\scriptsize] at (1.60,19.000) {Error ($\times100$)};
\node[mixtick,anchor=west] at (22.00,-0.3) {\textbf{Transport}};
\draw[monoInk,line width=.9pt] (41.40,-0.3) -- (46.60,-0.3);
\pic[fill=white,draw=monoInk,line width=.55pt,scale=1.05] at (44.00,-0.3) {eosq};
\node[mixtick,anchor=west] at (47.60,-0.3) {\EOChips{0}{1}};
\draw[monoInk,line width=.9pt] (67.40,-0.3) -- (72.60,-0.3);
\pic[fill=monoInk,draw=white,line width=.3pt,scale=1.15] at (70.00,-0.3) {eocirc};
\node[mixtick,anchor=west] at (73.60,-0.3) {\EOChips{1}{1}};
\draw[mixDiag,line width=.9pt] (93.40,-0.3) -- (98.60,-0.3);
\pic[fill=mixDiag,draw=white,line width=.3pt,scale=1.15] at (96.00,-0.3) {eocirc};
\node[mixtick,anchor=west] at (99.60,-0.3) {\EOChips{1}{1}\,\textcolor{diaggray}{+\,labels$^{\dagger}$}};


\end{tikzpicture}%
    \caption{\textbf{Across TableShift population mixtures}, by out-of-domain share (\%) in $R$ and $E$ over the twelve tasks.}
    \label{fig:e21-mixtures}
  \end{subfigure}
 \caption{Estimation error of the repair gain under population change. Transport tests reproduce the fault alone ( \EOChips{0}{1} ) or together with the population change ( \EOChips{1}{1} ).}
  \label{fig:e21-overview}
\end{figure}
\EOFinish


==> sections/figures/overview_v2.tex <==

\providecommand{\OverviewFontScalePercent}{115}
\providecommand{\OverviewFontHeaderSize}{10.95pt}
\providecommand{\OverviewFontHeaderLeading}{13.14pt}
\providecommand{\OverviewFontStageHeaderSize}{10pt}
\providecommand{\OverviewFontStageHeaderLeading}{12pt}
\providecommand{\OverviewFontSymbolSize}{12pt}
\providecommand{\OverviewFontSymbolLeading}{12pt}
\providecommand{\OverviewFontTextSize}{9pt}
\providecommand{\OverviewFontTextLeading}{10.8pt}

\providecommand{\OverviewFontHeader}{%
    \fontsize
        {\dimexpr\OverviewFontHeaderSize*\OverviewFontScalePercent/100\relax}
        {\dimexpr\OverviewFontHeaderLeading*\OverviewFontScalePercent/100\relax}%
    \selectfont}
\providecommand{\OverviewFontStageHeader}{%
    \fontsize
        {\dimexpr\OverviewFontStageHeaderSize*\OverviewFontScalePercent/100\relax}
        {\dimexpr\OverviewFontStageHeaderLeading*\OverviewFontScalePercent/100\relax}%
    \selectfont}
\providecommand{\OverviewFontSymbol}{%
    \fontsize
        {\dimexpr\OverviewFontSymbolSize*\OverviewFontScalePercent/100\relax}
        {\dimexpr\OverviewFontSymbolLeading*\OverviewFontScalePercent/100\relax}%
    \selectfont}
\providecommand{\OverviewFontText}{%
    \fontsize
        {\dimexpr\OverviewFontTextSize*\OverviewFontScalePercent/100\relax}
        {\dimexpr\OverviewFontTextLeading*\OverviewFontScalePercent/100\relax}%
    \selectfont}

%
\providecommand{\OverviewFontLarge}{\OverviewFontHeader}
\providecommand{\OverviewFontRegular}{\OverviewFontText}
\providecommand{\OverviewFontSmall}{\OverviewFontText}
%
\providecommand{\OverviewChipFont}{\fontsize{9.6pt}{10pt}\selectfont}
\providecommand{\OverviewChipHeight}{0.42cm}


\definecolor{overviewNavy}{HTML}{082C3A}
\definecolor{overviewGreenLine}{HTML}{3A9F2D}
\definecolor{overviewBlueLine}{HTML}{62C4E9}
\definecolor{overviewGreen}{HTML}{D9F2D0}
\definecolor{overviewBlue}{HTML}{CAEEFB}
\definecolor{overviewShade}{HTML}{F2F2F2}
\definecolor{overviewRow}{HTML}{F5F5F5}
\definecolor{overviewGrey}{HTML}{7A7A7A}
\definecolor{overviewGuide}{HTML}{303030}
\definecolor{overviewBaseline}{HTML}{D4D4D4}

%
%
\providecommand{\OverviewModelIcon}[2]{%
    \begin{scope}[shift={(#1,#2)}]
        \draw[black,line width=0.65pt]
            (0.00,0.36) -- (-0.39,0.00)
            (0.00,0.36) -- ( 0.39,0.00)
            (-0.39,0.00) -- (-0.61,-0.37)
            (-0.39,0.00) -- (-0.20,-0.37)
            ( 0.39,0.00) -- ( 0.20,-0.37)
            ( 0.39,0.00) -- ( 0.61,-0.37);
        \foreach \x/\y/\fillcolor in {
            0.00/0.36/white,
            -0.39/0.00/white,0.39/0.00/white,
            -0.61/-0.37/overviewGrey,-0.20/-0.37/white,
            0.20/-0.37/white,0.61/-0.37/overviewGrey}{
            \fill[\fillcolor] (\x,\y) circle[radius=0.115];
            \draw[black,line width=0.62pt] (\x,\y) circle[radius=0.115];
        }
    \end{scope}}


\providecommand{\OverviewHeaderRuleColor}{black!28}
\providecommand{\OverviewHeaderRuleWidth}{0.55pt}
\providecommand{\OverviewPanelBProcessRuleColor}{black}
\providecommand{\OverviewPanelCStepRuleColor}{black}
\providecommand{\OverviewHeaderGapAbove}{0.28}
%
%
\providecommand{\OverviewLowerPanelHeaderGapAbove}{0.20}
%
%
\providecommand{\OverviewHeaderOuterLeft}{0.00}
\providecommand{\OverviewHeaderInnerLeft}{9.45}
\providecommand{\OverviewHeaderInnerRight}{10.55}
\providecommand{\OverviewHeaderOuterRight}{20.00}
\providecommand{\OverviewPanelBHeaderGapBelow}{0.32}
\providecommand{\OverviewPanelCHeaderGapBelow}{0.22}

%
%
\providecommand{\OverviewYUnit}{0.90cm}
\providecommand{\OverviewDashboardCardInnerMargin}{0.20}
\providecommand{\OverviewDashboardCardNeighbourGap}{1.8pt}

%
\providecommand{\OverviewPanelADiagramToCaptionGap}{3pt}
\providecommand{\OverviewPanelACaptionToSeparatorGap}{1.8pt}
\providecommand{\OverviewSeparatorToPanelBGap}{3pt}
%
%
\providecommand{\OverviewPanelBDiagramToCaptionGap}{3pt}
\providecommand{\OverviewPanelBCaptionToSeparatorGap}{1.8pt}
\providecommand{\OverviewSeparatorToPanelCWorkflowGap}{2pt}
%
%
\providecommand{\OverviewPanelCWorkflowToQueriesGap}{6pt}
\providecommand{\OverviewPanelCQueriesToCaptionGap}{3pt}
\providecommand{\OverviewPanelCCaptionToSeparatorGap}{0.12em}
\providecommand{\OverviewFinalSeparatorToMainCaptionGap}{0.08em}

%
%
%
%
%
\providecommand{\OverviewDashedSeparatorColor}{black}
\providecommand{\OverviewDashedSeparatorWidth}{0.30pt}
\providecommand{\OverviewDashedSeparatorDashOn}{4.0pt}
\providecommand{\OverviewDashedSeparatorDashOff}{4.0pt}

%
%
%
%
%
\providecommand{\OverviewInterPanelRuleWidth}{0.55pt}
\providecommand{\OverviewMainCaptionRuleWidth}{0.65pt}

\providecommand{\OverviewPanelARuleGapAbove}{\OverviewPanelACaptionToSeparatorGap}
\providecommand{\OverviewPanelARuleGapBelow}{\OverviewSeparatorToPanelBGap}
\providecommand{\OverviewPanelBRuleGapAbove}{\OverviewPanelBCaptionToSeparatorGap}
\providecommand{\OverviewPanelBRuleGapBelow}{\OverviewSeparatorToPanelCWorkflowGap}
\providecommand{\OverviewPanelCRuleGapAbove}{\OverviewPanelCCaptionToSeparatorGap}
\providecommand{\OverviewPanelCRuleGapBelow}{\OverviewFinalSeparatorToMainCaptionGap}

\providecommand{\OverviewPanelARule}{%
    \par\vspace{\OverviewPanelARuleGapAbove}%
    \noindent\rule{\linewidth}{\OverviewInterPanelRuleWidth}%
    \par\vspace{\OverviewPanelARuleGapBelow}}
\providecommand{\OverviewPanelBRule}{%
    \par\vspace{\OverviewPanelBRuleGapAbove}%
    \noindent\rule{\linewidth}{\OverviewInterPanelRuleWidth}%
    \par\vspace{\OverviewPanelBRuleGapBelow}}
\providecommand{\OverviewPanelCRule}{%
    \par\vspace{\OverviewPanelCRuleGapAbove}%
    \noindent\rule{\linewidth}{\OverviewMainCaptionRuleWidth}%
    \par\vspace{\OverviewPanelCRuleGapBelow}}

%
%
\providecommand{\OverviewPanelCWorkflowQueryGap}{\OverviewPanelCWorkflowToQueriesGap}
\providecommand{\OverviewPanelCWorkflowQuerySpacing}{%
    \par\vspace{\OverviewPanelCWorkflowQueryGap}}

%
%
%
\providecommand{\OverviewArrowLineWidth}{0.60pt}
\providecommand{\OverviewArrowHeadLength}{1.90mm}
\providecommand{\OverviewArrowHeadWidth}{1.22mm}
%
%
\providecommand{\OverviewCollectorOutgoingGap}{0.22}

\providecommand{\OverviewStructureLineColor}{\OverviewHeaderRuleColor}
\providecommand{\OverviewStructureLineWidth}{\OverviewHeaderRuleWidth}


%
\providecommand{\OverviewPanelBContentShiftX}{0.30}
\providecommand{\OverviewPanelBGenerationLeft}{3.34}
\providecommand{\OverviewPanelBGenerationRight}{8.59}
\providecommand{\OverviewPanelBMaterialLeft}{8.91}
\providecommand{\OverviewPanelBMaterialRight}{14.16}
\providecommand{\OverviewPanelBRowGap}{0.86}
\providecommand{\OverviewPanelBRowHalf}{0.35}
\providecommand{\OverviewPanelBHeaderRuleY}{4.08}
\providecommand{\OverviewPanelBLeftDividerX}{3.10}
\providecommand{\OverviewPanelBRightDividerX}{14.85}
\providecommand{\OverviewPanelBRowLabelX}{0.08}
\providecommand{\OverviewPanelBModelX}{16.85}
\providecommand{\OverviewPanelBPerformanceX}{19.02}

\providecommand{\OverviewPanelASecondPlotShiftX}{-0.45cm}
\providecommand{\OverviewPanelCSecondPlotShiftX}{-0.58cm}

\providecommand{\OverviewPanelCWorkflowPathY}{0.69}

\providecommand{\OverviewPanelCQueryBlockShiftY}{0cm}

\providecommand{\OverviewPanelCLeftWidthShare}{0.50}
\providecommand{\OverviewPanelCHeaderRuleY}{3.28}
\providecommand{\OverviewPanelCRowTop}{2.75}
\providecommand{\OverviewPanelCRowStep}{0.66}
\providecommand{\OverviewPanelCObserveBgLeft}{0.96}
\providecommand{\OverviewPanelCObserveBgRight}{4.11}
\providecommand{\OverviewPanelCApplyBgLeft}{11.22}
\providecommand{\OverviewPanelCApplyBgRight}{14.36}
\providecommand{\OverviewPanelCGreyBottom}{0.40}
\providecommand{\OverviewPanelCTransportLeft}{5.25}
\providecommand{\OverviewPanelCTransportRight}{9.72}
\providecommand{\OverviewPanelCTransportTextX}{5.55}
\providecommand{\OverviewPanelCTransportTop}{2.98}
\providecommand{\OverviewPanelCTransportBottom}{0.56}
\providecommand{\OverviewPanelCTransportRowHalf}{0.30}
\providecommand{\OverviewPanelCTransportBracketStub}{0.30}
\providecommand{\OverviewPanelCTransportHighlightLeft}{5.25}
\providecommand{\OverviewPanelCTransportHighlightRight}{9.72}
\providecommand{\OverviewPanelCCollectorX}{14.530}
\providecommand{\OverviewPanelCModelClearance}{0.700}
\providecommand{\OverviewPanelCPerformanceReserveWidth}{1.240}

\providecommand{\OverviewPerformancePlotLeft}{1.95}
\providecommand{\OverviewPerformancePlotWidth}{6.80}
\providecommand{\OverviewPerformanceContextLabelOffset}{1.30}
\providecommand{\OverviewPerformanceObservedCoordinates}{%
    (0,.65) (1,.85) (2,.90) (3,.7) (4,.58)}
\providecommand{\OverviewPerformanceEstimatedCoordinates}{%
    (4,.58) (5,.25) (6,.22) (7,-.15) (8,-.1)}
\providecommand{\OverviewPerformanceObservedEnd}{.58}
\providecommand{\OverviewPerformanceEstimatedEnd}{-.14}
\providecommand{\OverviewPerformanceYScale}{0.87}
\providecommand{\OverviewPerformancePlotBase}{1.55}

%
%
\providecommand{\OverviewMonitoringPlotBottom}{1.08}
\providecommand{\OverviewMonitoringPlotTop}{3.34}
\providecommand{\OverviewMonitoringWindowY}{3.48}
\providecommand{\OverviewMonitoringStatusY}{2.45}
\providecommand{\OverviewFeedbackStatusY}{2.45}
\providecommand{\OverviewMonitoringWeekY}{0.62}

\providecommand{\OverviewAttrMissingness}{-1.00}
\providecommand{\OverviewAttrConsistency}{-0.55}
\providecommand{\OverviewAttrFreshness}{-0.10}
\providecommand{\OverviewAttrPopulation}{0.41}

%
%
\providecommand{\OverviewAttrBarScale}{3.05}
\providecommand{\OverviewAttrBarHeight}{0.26}
\providecommand{\OverviewAttrRowGap}{0.47}
\providecommand{\OverviewAttrTopRowY}{2.90}
\providecommand{\OverviewAttrZeroX}{16.50}
\providecommand{\OverviewAttrAxisHalfWidth}{3.25}
\providecommand{\OverviewAttrLabelGap}{0.23}
\providecommand{\OverviewAttrAxisY}{1.08}
\providecommand{\OverviewAttrAxisTopY}{3.34}

\providecommand{\OverviewAttrTitleY}{3.60}
%
\providecommand{\OverviewPanelDWindowY}{3.14}
%
\providecommand{\OverviewPanelDPlotTop}{3.34}


\providecommand{\OverviewDashboardStyle}{3}
\providecommand{\OverviewDashboardCardLeft}{0.45}
\providecommand{\OverviewDashboardCardRight}{9.55}
\providecommand{\OverviewDashboardCardOffset}{10.00}
\providecommand{\OverviewDashboardCardBottom}{0.20}
\providecommand{\OverviewDashboardCardTop}{4.00}
\providecommand{\OverviewDashboardQueryPlotRuleGap}{0.06}
\providecommand{\OverviewDashboardDividerBottom}{0.64}
\providecommand{\OverviewDashboardDividerColor}{\OverviewDashedSeparatorColor}
\providecommand{\OverviewDashboardDividerWidth}{\OverviewDashedSeparatorWidth}

\providecommand{\OverviewDashboardPlotCardLeft}{0.12}
\providecommand{\OverviewDashboardPlotCardRight}{9.88}
\providecommand{\OverviewDashboardPlotCardBottom}{0.35}
\providecommand{\OverviewDashboardPlotCardTop}{4.10}
\providecommand{\OverviewDashboardPlotCardBandBottom}{3.38}
\providecommand{\OverviewDashboardCardFillColor}{white}
\providecommand{\OverviewDashboardCardOutlineColor}{black!16}
\providecommand{\OverviewDashboardCardOutlineWidth}{.42pt}
%
%
\providecommand{\OverviewDashboardCardCornerRadius}{0pt}
\providecommand{\OverviewDashboardHeaderRuleColor}{black}
\providecommand{\OverviewDashboardHeaderRuleWidth}{0.55pt}
%
%
\providecommand{\OverviewPanelCWorkflowContentBottom}{0.18}
\providecommand{\OverviewPanelCWorkflowHeaderTop}{1.82}

\providecommand{\OverviewDrawDashboardPlotCards}{%
    \ifcase\OverviewDashboardStyle\relax
    \or
        %
        \foreach \cardOffset in {0,\OverviewDashboardCardOffset}{
            \path[fill=black!2,draw=black!18,line width=.45pt,
                  rounded corners=2.4pt]
                ({\OverviewDashboardPlotCardLeft+\cardOffset},
                 \OverviewDashboardPlotCardBottom) rectangle
                ({\OverviewDashboardPlotCardRight+\cardOffset},
                 \OverviewDashboardPlotCardTop);
        }
    \or
        %
        \foreach \cardOffset in {0,\OverviewDashboardCardOffset}{
            \path[fill=white]
                ({\OverviewDashboardPlotCardLeft+\cardOffset},
                 \OverviewDashboardPlotCardBottom) rectangle
                ({\OverviewDashboardPlotCardRight+\cardOffset},
                 \OverviewDashboardPlotCardTop);
            \path[fill=black!5,rounded corners=2.4pt]
                ({\OverviewDashboardPlotCardLeft+\cardOffset},
                 \OverviewDashboardPlotCardBandBottom) rectangle
                ({\OverviewDashboardPlotCardRight+\cardOffset},
                 \OverviewDashboardPlotCardTop);
            \draw[black!14,line width=.38pt]
                ({\OverviewDashboardPlotCardLeft+\cardOffset},
                 \OverviewDashboardPlotCardBandBottom) --
                ({\OverviewDashboardPlotCardRight+\cardOffset},
                 \OverviewDashboardPlotCardBandBottom);
            \draw[black!18,line width=.45pt,rounded corners=2.4pt]
                ({\OverviewDashboardPlotCardLeft+\cardOffset},
                 \OverviewDashboardPlotCardBottom) rectangle
                ({\OverviewDashboardPlotCardRight+\cardOffset},
                 \OverviewDashboardPlotCardTop);
        }
    \or
        %
        \foreach \cardOffset in {0,\OverviewDashboardCardOffset}{
            \path[fill=\OverviewDashboardCardFillColor,
                  draw=\OverviewDashboardCardOutlineColor,
                  line width=\OverviewDashboardCardOutlineWidth,
                  rounded corners=\OverviewDashboardCardCornerRadius]
                ({\OverviewDashboardPlotCardLeft+\cardOffset},
                 \OverviewDashboardPlotCardBottom) rectangle
                ({\OverviewDashboardPlotCardRight+\cardOffset},
                 \OverviewDashboardPlotCardTop);
        }
    \or
        %
        \foreach \cardOffset in {0,\OverviewDashboardCardOffset}{
            \path[fill=black!5,draw=black!14,line width=.42pt,
                  rounded corners=2.8pt]
                ({\OverviewDashboardPlotCardLeft+\cardOffset},
                 \OverviewDashboardPlotCardBottom) rectangle
                ({\OverviewDashboardPlotCardRight+\cardOffset},
                 \OverviewDashboardPlotCardTop);
            \path[fill=white,draw=black!10,line width=.30pt,
                  rounded corners=1.8pt]
                ({\OverviewDashboardPlotCardLeft+\cardOffset+.15},
                 {\OverviewDashboardPlotCardBottom+.15}) rectangle
                ({\OverviewDashboardPlotCardRight+\cardOffset-.15},
                 {\OverviewDashboardPlotCardTop-.15});
        }
    \or
        %
        \path[fill=black!4,draw=black!18,line width=.48pt,
              rounded corners=2.8pt]
            (\OverviewDashboardPlotCardLeft,
             \OverviewDashboardPlotCardBottom) rectangle
            ({\OverviewDashboardPlotCardRight+\OverviewDashboardCardOffset},
             \OverviewDashboardPlotCardTop);
        \foreach \cardOffset in {0,\OverviewDashboardCardOffset}{
            \path[fill=white,rounded corners=2.0pt]
                ({\OverviewDashboardPlotCardLeft+\cardOffset+.11},
                 {\OverviewDashboardPlotCardBottom+.11}) rectangle
                ({\OverviewDashboardPlotCardRight+\cardOffset-.11},
                 {\OverviewDashboardPlotCardTop-.11});
        }
    \else
        \PackageWarning{overview-figure}{Unknown dashboard style;
            using style 1}
        \foreach \cardOffset in {0,\OverviewDashboardCardOffset}{
            \path[fill=black!2,draw=black!18,line width=.45pt,
                  rounded corners=2.4pt]
                ({\OverviewDashboardPlotCardLeft+\cardOffset},
                 \OverviewDashboardPlotCardBottom) rectangle
                ({\OverviewDashboardPlotCardRight+\cardOffset},
                 \OverviewDashboardPlotCardTop);
        }
    \fi
}

%
\providecommand{\OverviewDrawDashboardQuestionRules}{%
    \draw[draw=\OverviewDashboardHeaderRuleColor,
          line width=\OverviewDashboardHeaderRuleWidth]
        ({\OverviewDashboardPlotCardLeft+\OverviewDashboardCardInnerMargin},
         \questionRuleY) --
        ({\OverviewDashboardPlotCardRight-\OverviewDashboardCardInnerMargin},
         \questionRuleY);
    \draw[draw=\OverviewDashboardHeaderRuleColor,
          line width=\OverviewDashboardHeaderRuleWidth]
        ({\OverviewDashboardPlotCardLeft+\OverviewDashboardCardOffset+
           \OverviewDashboardCardInnerMargin},\questionRuleY) --
        ({\OverviewDashboardPlotCardRight+\OverviewDashboardCardOffset-
           \OverviewDashboardCardInnerMargin},\questionRuleY);
}
%

\begin{figure*}[t]
    \centering
    \captionsetup[subfigure]{font=small,labelfont=bf,skip=3pt,
        justification=raggedright,singlelinecheck=false}

    \begin{subfigure}[t]{\textwidth}
        \centering
        %
%
%
%
%

\begingroup
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}[
    x=1cm,
    y=\OverviewYUnit,
    line cap=round,
    line join=round,
    every node/.style={font=\OverviewFontRegular,
        inner sep=0pt, outer sep=0pt},
    label text/.style={font=\OverviewFontRegular},
    metric text/.style={font=\OverviewFontRegular},
    window text/.style={font=\OverviewFontRegular},
    week text/.style={font=\OverviewFontSymbol},
    guide/.style={draw=\OverviewDashedSeparatorColor,
        line width=\OverviewDashedSeparatorWidth,
        line cap=butt,
        dash pattern=on \OverviewDashedSeparatorDashOn
                     off \OverviewDashedSeparatorDashOff},
    axis/.style={draw=overviewGuide, line width=0.72pt},
    performance/.style={draw=overviewNavy, line width=1.30pt},
    drift/.style={draw=overviewGreenLine, line width=1.18pt},
    quality/.style={draw=overviewBlueLine, line width=1.10pt},
    dashboard separator/.style={draw=\OverviewDashboardDividerColor,
        line width=\OverviewDashboardDividerWidth,
        line cap=butt,
        dash pattern=on \OverviewDashedSeparatorDashOn
                     off \OverviewDashedSeparatorDashOff},
    header rule/.style={draw=\OverviewHeaderRuleColor,
        line width=\OverviewHeaderRuleWidth}
]

%
%
%
%
%
\path[use as bounding box]
    (0,0.20) rectangle
    (20,{4.60+\OverviewDashboardCardInnerMargin});

\def\leftPanel{0.00}
\def\rightPanel{10.00}
\def\panelWidth{9.60}
\def\leftLabelWidth{\OverviewPerformancePlotLeft}
\def\rightLabelWidth{3.25}
\def\leftPlotWidth{\OverviewPerformancePlotWidth}
%
%
\pgfmathsetmacro{\rightPlotWidth}{
    \OverviewDashboardPlotCardRight-3.25-
    \OverviewDashboardCardInnerMargin}
\def\plotBottom{\OverviewMonitoringPlotBottom}
\def\plotTop{\OverviewMonitoringPlotTop}
\def\headerY{\OverviewMonitoringWindowY}
\def\weekY{\OverviewMonitoringWeekY}

\pgfmathsetmacro{\leftPlot}{\leftPanel+\leftLabelWidth}
\pgfmathsetmacro{\rightPlot}{\rightPanel+\rightLabelWidth}
\pgfmathsetmacro{\leftEnd}{\leftPlot+\leftPlotWidth}
\pgfmathsetmacro{\rightEnd}{\rightPlot+\rightPlotWidth}
\pgfmathsetmacro{\leftWeekStep}{\leftPlotWidth/8}
\pgfmathsetmacro{\rightWeekStep}{\rightPlotWidth/8}
\pgfmathsetmacro{\leftSplit}{\leftPlot+4*\leftWeekStep}
\pgfmathsetmacro{\rightSplit}{\rightPlot+4*\rightWeekStep}
\pgfmathsetmacro{\leftContextLabelX}{
    \leftPlot-\OverviewPerformanceContextLabelOffset}

%
\pgfmathsetmacro{\questionLeftCenter}{.5*(\OverviewDashboardCardLeft+\OverviewDashboardCardRight)}
\pgfmathsetmacro{\questionRightCenter}{\questionLeftCenter+\OverviewDashboardCardOffset}
\def\questionRuleLeft{\OverviewHeaderOuterLeft}
\def\questionRuleRight{\OverviewHeaderInnerLeft}
\def\questionRuleLeftR{\OverviewHeaderInnerRight}
\def\questionRuleRightR{\OverviewHeaderOuterRight}
\def\questionRuleY{4.12}
\pgfmathsetmacro{\questionHeadingY}{\questionRuleY+\OverviewHeaderGapAbove}
\pgfmathsetmacro{\questionDividerTop}{\questionRuleY-\OverviewDashboardQueryPlotRuleGap}

%
%
%

%
%
\def\OverviewDashboardPlotCardBottom{0.25}
\pgfmathsetmacro{\OverviewDashboardPlotCardTop}{
    4.58+\OverviewDashboardCardInnerMargin}
\OverviewDrawDashboardPlotCards

\fill[overviewShade]
    (\leftSplit,\plotBottom) rectangle (\leftEnd,\plotTop);

\draw[guide] (\leftSplit,\plotBottom) -- (\leftSplit,\plotTop);
\draw[axis]
    (\leftPlot,\plotTop) -- (\leftPlot,\plotBottom) -- (\leftEnd,\plotBottom);

\node[label text, anchor=west] at (\leftContextLabelX,\headerY) {Window};
%
%
\node[label text, rotate=90]
    at ({\leftPlot-0.35},2.14) {Performance};
\node[font=\OverviewFontLarge] at ({\leftPlot-0.78},2.14) {$V$};
\node[label text, anchor=west] at (\leftContextLabelX,\weekY) {Week};

\node[window text] at ({\leftPlot+2*\leftWeekStep},\headerY)
    {Reference $R$};
\node[window text] at ({\leftPlot+6*\leftWeekStep},\headerY)
    {Evaluation $E$};

\node[label text, font={\OverviewFontRegular\itshape}]
    at ({\leftPlot+2*\leftWeekStep},\OverviewFeedbackStatusY) {};

%
%
\begin{scope}[shift={(\leftPlot,\OverviewPerformancePlotBase)},
              x={\leftWeekStep cm},y={\OverviewPerformanceYScale cm}]
    \draw[performance]
        plot[
            mark=*,
            mark size=1.20pt,
            mark options={draw=overviewNavy,fill=overviewNavy,
                          line width=0.45pt}
        ] coordinates {\OverviewPerformanceObservedCoordinates};
\end{scope}
\pgfmathsetmacro{\leftObservedX}{\leftSplit}
\pgfmathsetmacro{\leftObservedY}{\OverviewPerformancePlotBase+
    (\OverviewPerformanceObservedEnd)*\OverviewPerformanceYScale}
\fill[white] (\leftObservedX,\leftObservedY) circle[radius=0.145];
\draw[overviewNavy,line width=0.76pt]
    (\leftObservedX,\leftObservedY) circle[radius=0.145];

\node[label text, font={\OverviewFontRegular\itshape}]
    at ({\leftPlot+6*\leftWeekStep},\OverviewFeedbackStatusY) {Labels absent};

%
%
%

%
%
\foreach \x/\w in {\leftPlot/34,\leftSplit/38,\leftEnd/42}
    \node[week text] at (\x,\weekY) {$\w$};
\draw[axis] (\leftEnd,\plotBottom) -- (\leftEnd,{\plotBottom+0.08});

\begin{scope}[xshift=\OverviewPanelASecondPlotShiftX]

%
%
\def\consistencyBase{1.17}
\def\freshnessBase{1.63}
\def\missingnessBase{2.09}
\def\driftBase{2.55}

%
%
\path[fill=overviewGreen]
    (\rightPlot,\driftBase)
    -- plot coordinates {
        (\rightPlot,2.69)
        ({\rightPlot+1*\rightWeekStep},2.75)
        ({\rightPlot+2*\rightWeekStep},2.70)
        ({\rightPlot+3*\rightWeekStep},2.77)
        (\rightSplit,2.72)
        ({\rightPlot+5*\rightWeekStep},2.82)
        ({\rightPlot+6*\rightWeekStep},2.93)
        ({\rightPlot+7*\rightWeekStep},3.04)
        (\rightEnd,3.10)
    }
    -- (\rightEnd,\driftBase) -- cycle;

\path[fill=overviewBlue]
    (\rightPlot,\missingnessBase)
    -- plot coordinates {
        (\rightPlot,2.19)
        ({\rightPlot+1*\rightWeekStep},2.20)
        ({\rightPlot+2*\rightWeekStep},2.19)
        ({\rightPlot+3*\rightWeekStep},2.20)
        (\rightSplit,2.19)
        ({\rightPlot+5*\rightWeekStep},2.30)
        ({\rightPlot+6*\rightWeekStep},2.34)
        ({\rightPlot+7*\rightWeekStep},2.42)
        (\rightEnd,2.38)
    }
    -- (\rightEnd,\missingnessBase) -- cycle;

\path[fill=overviewBlue]
    (\rightPlot,\freshnessBase)
    -- plot coordinates {
        (\rightPlot,1.91)
        ({\rightPlot+1*\rightWeekStep},1.85)
        ({\rightPlot+2*\rightWeekStep},1.93)
        ({\rightPlot+3*\rightWeekStep},1.87)
        (\rightSplit,1.91)
        ({\rightPlot+5*\rightWeekStep},1.81)
        ({\rightPlot+6*\rightWeekStep},1.84)
        ({\rightPlot+7*\rightWeekStep},1.72)
        (\rightEnd,1.76)
    }
    -- (\rightEnd,\freshnessBase) -- cycle;

%
%
\path[fill=overviewBlue]
    (\rightPlot,\consistencyBase)
    -- plot coordinates {
        (\rightPlot,1.45)
        ({\rightPlot+1*\rightWeekStep},1.46)
        ({\rightPlot+2*\rightWeekStep},1.45)
        ({\rightPlot+3*\rightWeekStep},1.46)
        (\rightSplit,1.45)
        ({\rightPlot+5*\rightWeekStep},1.25)
        ({\rightPlot+6*\rightWeekStep},1.25)
        ({\rightPlot+7*\rightWeekStep},1.26)
        (\rightEnd,1.25)
    }
    -- (\rightEnd,\consistencyBase) -- cycle;

%
\draw[axis]
    (\rightPlot,\plotTop) -- (\rightPlot,\plotBottom) -- (\rightEnd,\plotBottom);

%
\draw[guide] (\rightSplit,\plotBottom) -- (\rightSplit,\plotTop);

%
\draw[drift]
    plot[
        mark=*,
        mark size=1.20pt,
        mark options={draw=overviewGreenLine, fill=overviewGreenLine,
                      line width=0.45pt}
    ] coordinates {
        (\rightPlot,2.69)
        ({\rightPlot+1*\rightWeekStep},2.75)
        ({\rightPlot+2*\rightWeekStep},2.70)
        ({\rightPlot+3*\rightWeekStep},2.77)
        (\rightSplit,2.72)
        ({\rightPlot+5*\rightWeekStep},2.82)
        ({\rightPlot+6*\rightWeekStep},2.93)
        ({\rightPlot+7*\rightWeekStep},3.04)
        (\rightEnd,3.10)
    };

\draw[quality]
    plot[
        mark=*,
        mark size=1.12pt,
        mark options={draw=overviewBlueLine, fill=overviewBlueLine,
                      line width=0.42pt}
    ] coordinates {
        (\rightPlot,2.19)
        ({\rightPlot+1*\rightWeekStep},2.20)
        ({\rightPlot+2*\rightWeekStep},2.19)
        ({\rightPlot+3*\rightWeekStep},2.20)
        (\rightSplit,2.19)
        ({\rightPlot+5*\rightWeekStep},2.30)
        ({\rightPlot+6*\rightWeekStep},2.34)
        ({\rightPlot+7*\rightWeekStep},2.42)
        (\rightEnd,2.38)
    };

\draw[quality]
    plot[
        mark=*,
        mark size=1.12pt,
        mark options={draw=overviewBlueLine, fill=overviewBlueLine,
                      line width=0.42pt}
    ] coordinates {
        (\rightPlot,1.91)
        ({\rightPlot+1*\rightWeekStep},1.85)
        ({\rightPlot+2*\rightWeekStep},1.93)
        ({\rightPlot+3*\rightWeekStep},1.87)
        (\rightSplit,1.91)
        ({\rightPlot+5*\rightWeekStep},1.81)
        ({\rightPlot+6*\rightWeekStep},1.84)
        ({\rightPlot+7*\rightWeekStep},1.72)
        (\rightEnd,1.76)
    };

\draw[quality]
    plot[
        mark=*,
        mark size=1.12pt,
        mark options={draw=overviewBlueLine, fill=overviewBlueLine,
                      line width=0.42pt}
    ] coordinates {
        (\rightPlot,1.45)
        ({\rightPlot+1*\rightWeekStep},1.46)
        ({\rightPlot+2*\rightWeekStep},1.45)
        ({\rightPlot+3*\rightWeekStep},1.46)
        (\rightSplit,1.45)
        ({\rightPlot+5*\rightWeekStep},1.25)
        ({\rightPlot+6*\rightWeekStep},1.25)
        ({\rightPlot+7*\rightWeekStep},1.26)
        (\rightEnd,1.25)
    };

%
%
\fill[white] (\rightEnd,3.10) circle[radius=0.135];
\draw[overviewGreenLine, line width=0.92pt]
    (\rightEnd,3.10) circle[radius=0.135];
\fill[white] (\rightEnd,2.38) circle[radius=0.125];
\draw[overviewBlueLine, line width=0.88pt]
    (\rightEnd,2.38) circle[radius=0.125];
\fill[white] (\rightEnd,1.76) circle[radius=0.125];
\draw[overviewBlueLine, line width=0.88pt]
    (\rightEnd,1.76) circle[radius=0.125];
\fill[white] (\rightEnd,1.25) circle[radius=0.125];
\draw[overviewBlueLine, line width=0.88pt]
    (\rightEnd,1.25) circle[radius=0.125];

%
%
\node[metric text, anchor=east]
    at ({\rightPlot-0.16},2.82) {Feature drift};
\node[metric text, anchor=east] at ({\rightPlot-0.16},2.26)
    {Missingness};
\node[metric text, anchor=east] at ({\rightPlot-0.16},1.80)
    {Freshness};
\node[metric text, anchor=east] at ({\rightPlot-0.16},1.34)
    {Consistency};

\node[window text] at ({\rightPlot+2*\rightWeekStep},\headerY) {$R$};
\node[window text] at ({\rightPlot+6*\rightWeekStep},\headerY) {$E$};

%
%
\foreach \x/\w in {\rightPlot/34,\rightSplit/38,\rightEnd/42}
    \node[week text] at (\x,\weekY) {$\w$};

%
\draw[axis] (\rightEnd,\plotBottom) -- (\rightEnd,{\plotBottom+0.08});

\end{scope}

%
%
\node[font=\OverviewFontLarge,anchor=base] at (\questionLeftCenter,\questionHeadingY)
    {\textbf{Q1:} How well is the model performing now?};
\node[font=\OverviewFontLarge,anchor=base] at (\questionRightCenter,\questionHeadingY)
    {\textbf{Q2:} Which issues should we prioritise for repair?};
\OverviewDrawDashboardQuestionRules

\end{tikzpicture}%
}%
\endgroup
%
        \captionsetup{skip=\OverviewPanelADiagramToCaptionGap}
        \caption{\textbf{Monitoring a deployed model.} Labels are absent in $E$, so current performance $V$ cannot be measured (Q1); data integrity metrics show shifts between $R$ and $E$, but not their effects on model performance (Q2).}
        \label{fig:overview-monitoring}
    \end{subfigure}

    \OverviewPanelARule

    \begin{subfigure}[t]{\textwidth}
        \centering
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
\begingroup
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}[
    x=1cm,
    y=\OverviewYUnit,
    line cap=round,
    line join=round,
    every node/.style={font=\OverviewFontText,
        inner sep=0pt, outer sep=0pt},
    text label/.style={font=\OverviewFontText},
    heading/.style={font=\OverviewFontHeader,anchor=base},
    symbol label/.style={font=\OverviewFontSymbol},
    flow/.style={-{Latex[length=\OverviewArrowHeadLength,
        width=\OverviewArrowHeadWidth]}, draw=black,
        line width=\OverviewArrowLineWidth},
    connector/.style={draw=black, line width=\OverviewArrowLineWidth},
    structure/.style={draw=\OverviewStructureLineColor,
        line width=\OverviewStructureLineWidth},
    process rule/.style={draw=\OverviewPanelBProcessRuleColor,
        line width=\OverviewHeaderRuleWidth},
    chip/.style={draw=black, line width=0.62pt, rounded corners=1.4pt,
        minimum width=\SChipW cm, minimum height=\OverviewChipHeight,
        font=\OverviewChipFont},
    metric/.style={anchor=west, font=\fontsize{9.0pt}{9.4pt}\selectfont},
    box/.style={draw=black, line width=0.62pt, rounded corners=1.4pt},
]

%
\def\rowHalf{\OverviewPanelBRowHalf}\def\SRowGap{\OverviewPanelBRowGap}
\pgfmathsetmacro{\rowFeatureOne}{\OverviewPanelBHeaderRuleY-
    \OverviewPanelBHeaderGapBelow-\rowHalf}
\pgfmathsetmacro{\rowFeatureTwo}{\rowFeatureOne-\SRowGap}
\pgfmathsetmacro{\rowFeatureThree}{\rowFeatureTwo-\SRowGap}
\def\columnRuleY{\OverviewPanelBHeaderRuleY}
\pgfmathsetmacro{\headingY}{\columnRuleY+\OverviewLowerPanelHeaderGapAbove}
\pgfmathsetmacro{\SBottom}{\rowFeatureThree-\rowHalf-.29}
\path[use as bounding box] (0,\SBottom) rectangle (20,4.68);

%
%
%
%
\def\SLabelX{0.12}\def\SDividerX{3.10}\def\SBandStart{3.30}
\def\SRight{19.88}
\def\SChipW{1.11}                        %
\def\SUnitTint{50}   %
%
\def\SInGap{0.08}\def\SInArrow{0.62}\def\STextW{1.60}\def\SUnitPad{0.14}
\pgfmathsetmacro{\SUnitW}{\SChipW+\SInArrow+\SInGap+\STextW+\SUnitPad}
\def\SHalfX{0.30}\def\SHalfXs{0.33}\def\SHalfV{0.23}
\def\SHalfModel{0.80}\def\SCollectorGap{\OverviewCollectorOutgoingGap}
\def\SShort{\SInArrow}                   %
\def\SBandGap{0.32}\def\SHeaderMin{5.00}  %

%
\pgfmathsetmacro{\performanceX}{\SRight-\SHalfV}
\pgfmathsetmacro{\modelCenterX}{\performanceX-\SHalfV-\SShort-\SHalfModel}
\pgfmathsetmacro{\collectorX}{\modelCenterX-\SHalfModel-\SShort-\SCollectorGap}

%
%
%
%
\pgfmathsetmacro{\SSpan}{\collectorX-\SBandStart-\SChipW-2*\SHalfX-\SUnitW
    -2*\SHalfXs-\SCollectorGap}
\pgfmathsetmacro{\Sd}{(\SSpan+.5*\SBandGap)/4.5}
\pgfmathsetmacro{\SCol}{2*\Sd-\SBandGap+\SChipW+2*\SHalfX}
\pgfmathsetmacro{\Se}{max(0,\SHeaderMin-\SCol)}
\ifdim\Se pt>0pt
    \pgfmathsetmacro{\Sd}{(\SSpan+.5*\SBandGap-\SHeaderMin+\SChipW+2*\SHalfX
        -\SBandGap)/2.5}
    \pgfmathsetmacro{\Se}{\SHeaderMin-(2*\Sd-\SBandGap+\SChipW+2*\SHalfX)}
\fi
\pgfmathsetmacro{\Sm}{.5*(\Sd-\SBandGap)}
%
\pgfmathsetmacro{\gL}{\SBandStart+\Sm+\Se}
\pgfmathsetmacro{\gX}{\gL+.5*\SChipW}
\pgfmathsetmacro{\xX}{\gL+\SChipW+\Sd+\SHalfX}
\pgfmathsetmacro{\bOneR}{\xX+\SHalfX+\Sm}
\pgfmathsetmacro{\bTwoL}{\bOneR+\SBandGap}
\pgfmathsetmacro{\uL}{\bTwoL+\Sm}
\pgfmathsetmacro{\uR}{\uL+\SUnitW}
\pgfmathsetmacro{\xXs}{\uR+\Sd+\SHalfXs}
\pgfmathsetmacro{\bTwoR}{\xXs+\SHalfXs+\Sm}
%
%
\pgfmathsetmacro{\chipX}{\uL+.5*\SChipW}
\pgfmathsetmacro{\aTo}{\uL+\SChipW}
\pgfmathsetmacro{\aFrom}{\aTo+\SInArrow}
\pgfmathsetmacro{\textX}{\aFrom+\SInGap}
\pgfmathsetmacro{\uHalf}{.5*\OverviewChipHeight/\OverviewYUnit}

%
\foreach \y in {\rowFeatureOne,\rowFeatureTwo,\rowFeatureThree}{
    \fill[overviewShade, rounded corners=1.5pt]
        (\SBandStart,{\y-\rowHalf}) rectangle (\bOneR,{\y+\rowHalf});
    \fill[overviewShade, rounded corners=1.5pt]
        (\bTwoL,{\y-\rowHalf}) rectangle (\bTwoR,{\y+\rowHalf});}
\node[heading] at ({.5*(\SLabelX+\SDividerX)},\headingY) {Features $X$};
\node[heading] at ({.5*(\SBandStart+\bOneR)},\headingY) {Data-Generating Process $G$};
\node[heading] at ({.5*(\bTwoL+\bTwoR)},\headingY) {Materialization Process $M$};
\draw[process rule] (\SLabelX,\columnRuleY) -- (\SDividerX,\columnRuleY);
\draw[process rule] (\SBandStart,\columnRuleY) -- (\bOneR,\columnRuleY);
\draw[process rule] (\bTwoL,\columnRuleY) -- (\bTwoR,\columnRuleY);
\draw[structure]
    (\SDividerX,{\rowFeatureThree-\rowHalf-.08}) --
    (\SDividerX,{\rowFeatureOne+\rowHalf+.08});
\node[text label, anchor=west] at (\SLabelX,\rowFeatureOne) {$X_{1}$: User Attributes};
\node[text label, anchor=west] at (\SLabelX,\rowFeatureTwo) {$X_{2}$: User Activity};
\node[text label, anchor=west] at (\SLabelX,\rowFeatureThree) {$X_{3}$: User Payments};

%
\draw[connector] (\gX,\rowFeatureThree) -- (\gX,\rowFeatureOne);
\node[chip, fill=overviewGreen] (G) at (\gX,\rowFeatureTwo) {$G$};
\draw[flow] (\gX,\rowFeatureOne) -- ({\xX-\SHalfX},\rowFeatureOne);
\draw[flow] (G.east) -- ({\xX-\SHalfX},\rowFeatureTwo);
\draw[flow] (\gX,\rowFeatureThree) -- ({\xX-\SHalfX},\rowFeatureThree);

%
\foreach \y/\s/\op/\dq in {\rowFeatureOne/1/Join/Missingness,
                           \rowFeatureTwo/2/Snapshot/Freshness,
                           \rowFeatureThree/3/Mapping/Consistency}{
    \fill[overviewBlue!\SUnitTint, rounded corners=1.4pt]
        (\uL,{\y-\uHalf}) rectangle (\uR,{\y+\uHalf});
    \begin{scope}
        \clip (\uL,{\y-1}) rectangle (\aTo,{\y+1});
        \fill[overviewBlue, rounded corners=1.4pt]
            (\uL,{\y-\uHalf}) rectangle (\uR,{\y+\uHalf});
    \end{scope}
    \draw[box] (\uL,{\y-\uHalf}) rectangle (\uR,{\y+\uHalf});
    \draw[box] (\aTo,{\y-\uHalf}) -- (\aTo,{\y+\uHalf});
    \node[font=\OverviewChipFont] at (\chipX,\y) {$M_{\s}$};
    \node[symbol label] at (\xX,\y) {$X_{\s}$};
    \draw[flow] ({\xX+\SHalfX},\y) -- (\uL,\y);
    \node[metric] at (\textX,\y) {\dq};
    \draw[flow] (\aFrom,\y) -- (\aTo,\y);
    \draw[flow] (\uR,\y) -- ({\xXs-\SHalfXs},\y);
    \node[symbol label] at (\xXs,\y) {$X_{\s}^{\ast}$};
    \draw[flow] ({\xXs+\SHalfXs},\y) -- ({\collectorX-\SCollectorGap},\y);}

%
\draw[structure]
    (\collectorX,{\rowFeatureThree-\rowHalf}) --
    (\collectorX,{\rowFeatureOne+\rowHalf});
\node[text label, align=center] at (\modelCenterX,3.64) {Churn Prediction\\Model};
\OverviewModelIcon{\modelCenterX}{\rowFeatureTwo}
\draw[flow] ({\collectorX+\SCollectorGap},\rowFeatureTwo) --
    ({\modelCenterX-\SHalfModel},\rowFeatureTwo);
\draw[flow] ({\modelCenterX+\SHalfModel},\rowFeatureTwo) --
    ({\performanceX-\SHalfV},\rowFeatureTwo);
\node[font=\OverviewFontSymbol] at (\performanceX,\rowFeatureTwo) {$V$};

\end{tikzpicture}%
}%
\endgroup
        \captionsetup{skip=\OverviewPanelBDiagramToCaptionGap}
        \caption{\textbf{Sources of distribution shift.} The data-generating process $G$ determines population feature values $X$, while materialization mechanisms $M_j$ produce the observed values $X_j^\ast$. Feature drift can reflect changes in either process, while data integrity metrics indicate changes in specific materialization mechanisms.}
        \label{fig:overview-context}
    \end{subfigure}

    \OverviewPanelBRule

    \begin{subfigure}[t]{\textwidth}
        \centering
        %
%
\begingroup
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}[
    x=1cm,y=\OverviewYUnit,
    line cap=round,line join=round,
    every node/.style={font=\OverviewFontRegular,inner sep=0pt,outer sep=0pt},
    heading/.style={font=\OverviewFontLarge,anchor=base},
    flow/.style={-{Latex[length=\OverviewArrowHeadLength,
        width=\OverviewArrowHeadWidth]},draw=black,line width=\OverviewArrowLineWidth},
    axis/.style={draw=black,line width=.68pt},
    separator/.style={draw=\OverviewDashboardDividerColor,
        line width=\OverviewDashboardDividerWidth,
        line cap=butt,
        dash pattern=on \OverviewDashedSeparatorDashOn
                     off \OverviewDashedSeparatorDashOff},
    header rule/.style={draw=\OverviewHeaderRuleColor,
        line width=\OverviewHeaderRuleWidth},
    chip/.style={draw=black,line width=.60pt,rounded corners=1.2pt,
        minimum height=.51cm,inner xsep=5pt}
]

%
%
\pgfmathsetmacro{\qK}{1cm/\OverviewYUnit}
\def\qBoxH{0.42}   %
\pgfmathsetmacro{\qBandTop}{5.08-0.14*\qK}
\pgfmathsetmacro{\qHY}{\qBandTop-(0.11+.5*\qBoxH)*\qK}
\pgfmathsetmacro{\qGT}{\qHY-(.5*\qBoxH+0.11)*\qK}
\pgfmathsetmacro{\qCH}{0.15*\qK}
\pgfmathsetmacro{\qRG}{0.06*\qK}
\pgfmathsetmacro{\qGB}{\qGT-3*\qCH-2*\qRG}
\pgfmathsetmacro{\qBandBot}{\qGB-0.11*\qK}
\pgfmathsetmacro{\qShift}{3.34-(\qBandBot-0.24*\qK)}
\path[use as bounding box]
    (0,{0.35-\qShift}) rectangle
    (20,{5.535+\OverviewDashboardCardInnerMargin});

%
%
\begin{scope}[yshift=\OverviewPanelCQueryBlockShiftY]

%
%
\pgfmathsetmacro{\OverviewDashboardPlotCardTop}{
    5.52+\OverviewDashboardCardInnerMargin}
\pgfmathsetmacro{\OverviewDashboardPlotCardBottom}{
    0.55-\OverviewDashboardCardInnerMargin-\qShift}
\OverviewDrawDashboardPlotCards

%
\pgfmathsetmacro{\questionLeftCenter}{.5*(\OverviewDashboardCardLeft+\OverviewDashboardCardRight)}
\pgfmathsetmacro{\questionRightCenter}{\questionLeftCenter+\OverviewDashboardCardOffset}
\def\questionRuleLeft{\OverviewHeaderOuterLeft}
\def\questionRuleRight{\OverviewHeaderInnerLeft}
\def\questionRuleLeftR{\OverviewHeaderInnerRight}
\def\questionRuleRightR{\OverviewHeaderOuterRight}
\def\questionRuleY{5.08}
\pgfmathsetmacro{\questionHeadingY}{\questionRuleY+\OverviewLowerPanelHeaderGapAbove}
\pgfmathsetmacro{\questionDividerTop}{\questionRuleY-\OverviewDashboardQueryPlotRuleGap}

\node[heading] at (\questionLeftCenter,\questionHeadingY) {\textbf{Q1:} Performance Estimation};
\node[heading] at (\questionRightCenter,\questionHeadingY) {\textbf{Q2:} Repair Gain Estimation};
\OverviewDrawDashboardQuestionRules


%
%
%
\tikzset{
    bracket on/.style={draw=black,line width=.50pt},
    bracket off/.style={draw=black!55,line width=.50pt,dash pattern=on 1.35pt off 1.05pt},
    cell on/.style={draw=black,line width=.50pt,rounded corners=1.1pt},
    cell off/.style={draw=black!55,line width=.50pt,rounded corners=1.1pt,
        dash pattern=on 1.35pt off 1.05pt,fill=white},
}
%
\newcommand{\OpBr}[7]{%
    \fill[#4] (#1,{#3-#6}) rectangle (#2,{#3+#6});
    \draw[#5] ({#1+#7},{#3+#6}) -- (#1,{#3+#6}) -- (#1,{#3-#6}) -- ({#1+#7},{#3-#6});
    \draw[#5] ({#2-#7},{#3+#6}) -- (#2,{#3+#6}) -- (#2,{#3-#6}) -- ({#2-#7},{#3-#6});
}
%
\newcommand{\RBrace}[3]{%
    \pgfmathsetmacro{\bym}{.5*(#2+#3)}\def\ba{0.08}
    \draw[black,line width=.55pt]
        (#1,#3) to[out=0,in=90] ({#1+\ba},{#3-\ba}) -- ({#1+\ba},{\bym+\ba})
        to[out=-90,in=180] ({#1+2*\ba},\bym)
        to[out=180,in=90] ({#1+\ba},{\bym-\ba}) -- ({#1+\ba},{#2+\ba})
        to[out=-90,in=0] (#1,#2);
}
\def\chipLabels{{"T_G","T_1","T_2","T_3"}}

\tikzset{
    mech q/.style={draw=black,line width=0.62pt,rounded corners=1.4pt,
        minimum height=\OverviewChipHeight,inner sep=0pt,font=\OverviewChipFont},
    mech q off/.style={mech q,draw=black!50,dash pattern=on 1.35pt off 1.05pt,
        fill=white,text=black!50},
    param/.style={-{Latex[length=\OverviewArrowHeadLength,
        width=\OverviewArrowHeadWidth]},draw=overviewNavy,line width=0.70pt},
    param off/.style={param,draw=overviewNavy!45,dash pattern=on 1.35pt off 1.05pt},
}
\def\brW{0.76}\def\brGap{0.30}\def\qOpHalfH{0.24}\def\qOpStub{0.17}
\pgfmathsetmacro{\chainW}{4*\brW+3*\brGap}
\def\mY{4.64}\def\cY{3.88}
\pgfmathsetmacro{\mBot}{\mY-0.21}
%
\newcommand{\colL}[2]{\pgfmathsetmacro{#1}{#2}}
%
\newcommand{\MechRow}[2]{%
    \node[font=\OverviewFontLarge] at ({#1-.62},\mY) {$E$};
    \foreach \k/\lab/\fil in {0/G/overviewGreen,1/M_1/overviewBlue,2/M_2/overviewBlue,3/M_3/overviewBlue}{%
        \pgfmathsetmacro{\cx}{#1+\k*(\brW+\brGap)+.5*\brW}
        \ifnum\k=#2\relax
            \node[mech q off,minimum width=\brW cm] at (\cx,\mY) {$\lab$};
        \else
            \node[mech q,fill=\fil,minimum width=\brW cm] at (\cx,\mY) {$\lab$};
        \fi}%
}
%
\newcommand{\ParamArrows}[3]{%
    \foreach \k in {0,1,2,3}{%
        \pgfmathsetmacro{\cx}{#1+\k*(\brW+\brGap)+.5*\brW}
        \ifnum\k=#2\relax
            \draw[param off] (\cx,{\mBot-.03}) -- (\cx,{#3+.03});
        \else
            \draw[param] (\cx,{\mBot-.03}) -- (\cx,{#3+.03});
        \fi}%
}
%
\newcommand{\Chain}[2]{%
    \foreach \k/\lab/\fil in {0/T_G/overviewGreen,1/T_1/overviewBlue,2/T_2/overviewBlue,3/T_3/overviewBlue}{%
        \pgfmathsetmacro{\L}{#1+\k*(\brW+\brGap)}\pgfmathsetmacro{\R}{\L+\brW}
        \ifnum\k=#2\relax
            \OpBr{\L}{\R}{\cY}{white}{bracket off}{\qOpHalfH}{\qOpStub}
            \node[text=black!50] at ({.5*(\L+\R)},\cY) {$\lab$};
        \else
            \OpBr{\L}{\R}{\cY}{\fil}{bracket on}{\qOpHalfH}{\qOpStub}
            \node at ({.5*(\L+\R)},\cY) {$\lab$};
        \fi
        \ifnum\k>0 \draw[flow] ({\L-\brGap+.05},\cY) -- ({\L-.05},\cY); \fi}%
}
%
\newcommand{\RIn}[2]{%
    \node[font=\OverviewFontLarge] at ({#1-.62},#2) {$R$};
    \draw[flow] ({#1-.44},#2) -- ({#1-.08},#2);
}
%
\newcommand{\QOneChain}[1]{%
    \MechRow{#1}{-1}
    \ParamArrows{#1}{-1}{\cY+\qOpHalfH}
    \RIn{#1}{\cY}
    \Chain{#1}{-1}
    \draw[flow] ({#1+\chainW+.10},\cY) -- ({#1+\chainW+.62},\cY);
    \node[font=\OverviewFontLarge,anchor=west] at ({#1+\chainW+.72},\cY) {$\tilde V_t$};
}

\tikzset{
    mech own/.style={draw=black!45,line width=0.55pt,rounded corners=1.4pt,
        minimum height=0.42cm,inner sep=0pt,fill=white,text=black!55},
    cell R/.style={draw=black!40,line width=.45pt,rounded corners=1.1pt,fill=overviewShade},
}
\newcommand{\MechHead}[1]{%
    \foreach \k/\lab/\fil in {0/G/overviewGreen,1/M_1/overviewBlue,2/M_2/overviewBlue,3/M_3/overviewBlue}{%
        \pgfmathsetmacro{\cx}{#1+\k*(\brW+\brGap)+.5*\brW}
        \node[mech q,fill=\fil,minimum width=\brW cm] at (\cx,\mY) {$\lab$};}%
}
%
\newcommand{\ForEachLoop}[3]{%
    \pgfmathsetmacro{\lxa}{#1}\pgfmathsetmacro{\lxb}{#1+#3}
    \draw[flow] ({\lxa+.10},{#2+.12}) .. controls ({\lxa+.48},{#2+.37}) and ({\lxb-.48},{#2+.37}) .. ({\lxb-.10},{#2+.12});
    \draw[flow] ({\lxb-.10},{#2-.12}) .. controls ({\lxb-.48},{#2-.37}) and ({\lxa+.48},{#2-.37}) .. ({\lxa+.10},{#2-.12});
    \node[font=\OverviewFontSmall\itshape] at ({.5*(\lxa+\lxb)},#2) {for each $j$};
}

\tikzset{
    swapped s/.style={draw=black,line width=0.62pt,rounded corners=1.4pt,inner sep=0pt,
        dash pattern=on 1.8pt off 1.3pt},
}
\newcommand{\MechList}{0/G/overviewGreen,1/M_1/overviewBlue,2/M_2/overviewBlue,3/M_3/overviewBlue}

\let\hY\qHY\let\gT\qGT\let\ch\qCH\let\rg\qRG
\def\cw{1.11}\def\cg{0.16}
\pgfmathsetmacro{\gW}{4*\cw+3*\cg}
\pgfmathsetmacro{\gH}{3*\ch+2*\rg}
\pgfmathsetmacro{\gB}{\gT-\gH}\pgfmathsetmacro{\gM}{.5*(\gT+\gB)}
%
\def\labW{0.40}\def\labGap{0.26}\def\outGap{0.12}\def\arW{0.50}\def\outW{0.66}
\pgfmathsetmacro{\blkW}{\labW+\labGap+\gW+\outGap+\arW+.10+\outW}
\def\bandPadX{0.30}\def\bandPadY{0.14}
\newcommand{\PHead}[1]{%
    \foreach \k/\lab/\fil in \MechList{%
        \node[mech q,fill=\fil,minimum width=\cw cm]
            at ({#1+\k*(\cw+\cg)+.5*\cw},\hY) {$\lab$};}}
\newcommand{\PRow}[4]{%
    \foreach \k/\lab/\fil in \MechList{%
        \pgfmathsetmacro{\L}{#1+\k*(\cw+\cg)}\pgfmathsetmacro{\R}{\L+\cw}
        \ifnum\k=#4\relax \draw[cell R] (\L,{#2-#3}) rectangle (\R,#2);
        \else \fill[\fil] (\L,{#2-#3}) rectangle (\R,#2); \draw[cell on] (\L,{#2-#3}) rectangle (\R,#2); \fi}}
%
\newcommand{\QBand}[1]{%
    \pgfmathsetmacro{\bx}{#1-.5*\blkW}
    \let\byT\qBandTop\let\byB\qBandBot
    \ifnum2=1
        \fill[overviewShade,rounded corners=1.8pt] ({\bx-\bandPadX},\byB) rectangle ({\bx+\blkW+\bandPadX},\byT);
    \fi
    \ifnum2=2
        \fill[overviewShade,rounded corners=1.8pt]
            ({#1-5+\OverviewDashboardPlotCardLeft+\OverviewDashboardCardInnerMargin+.14},\byB) rectangle
            ({#1-5+\OverviewDashboardPlotCardRight-\OverviewDashboardCardInnerMargin-.14},\byT);
    \fi}
%
\QBand{5}
\pgfmathsetmacro{\xa}{5-.5*\blkW+\labW+\labGap}
\pgfmathsetmacro{\labA}{5-.5*\blkW+.5*\labW}
\node[font=\OverviewFontLarge] at (\labA,\hY) {$E$};
\PHead{\xa}
\pgfmathsetmacro{\chA}{0.20*\qK}
\pgfmathsetmacro{\rTop}{\gB+\chA}\pgfmathsetmacro{\rMid}{\gB+.5*\chA}
\foreach \k in {0,1,2,3}{
    \pgfmathsetmacro{\cx}{\xa+\k*(\cw+\cg)+.5*\cw}
    \draw[param] (\cx,{\hY-(.5*\qBoxH+.02)*\qK}) -- (\cx,{\rTop+.03});}
\PRow{\xa}{\rTop}{\chA}{-1}
\node[font=\OverviewFontLarge] at (\labA,\rMid) {$R$};
\draw[flow] ({\xa+\gW+\outGap},\rMid) -- ({\xa+\gW+\outGap+\arW},\rMid);
\node[font=\OverviewFontLarge,anchor=west] at ({\xa+\gW+\outGap+\arW+.10},\rMid) {$\tilde V_t$};
%
\QBand{15}
\pgfmathsetmacro{\xb}{15-.5*\blkW+\labW+\labGap}
\pgfmathsetmacro{\labB}{15-.5*\blkW+.5*\labW}
\node[font=\OverviewFontLarge] at (\labB,\hY) {$E$};
\PHead{\xb}
\foreach \r in {1,2,3}{\pgfmathsetmacro{\rt}{\gT-(\r-1)*(\ch+\rg)}\PRow{\xb}{\rt}{\ch}{\r}}
\node[font=\OverviewFontLarge] at (\labB,\gM) {$R$};
\draw[flow] ({\xb+\gW+\outGap},\gM) -- ({\xb+\gW+\outGap+\arW},\gM);
\node[font=\OverviewFontLarge,anchor=west] at ({\xb+\gW+\outGap+\arW+.10},\gM) {$\Delta\tilde V_j$};

\begin{scope}[yshift=-\qShift cm]
%
%
%
%
\pgfmathsetmacro{\qLeft}{\OverviewPerformancePlotLeft}
\pgfmathsetmacro{\qRight}{\qLeft+\OverviewPerformancePlotWidth}
\pgfmathsetmacro{\qPlotCenter}{.5*(\qLeft+\qRight)}
\pgfmathsetmacro{\qStep}{(\qRight-\qLeft)/8}
\pgfmathsetmacro{\qSplit}{\qLeft+4*\qStep}
\def\qPlotBottom{\OverviewMonitoringPlotBottom}
\def\qPlotTop{\OverviewPanelDPlotTop}


\fill[overviewShade] (\qSplit,\qPlotBottom) rectangle (\qRight,\qPlotTop);
\draw[axis] (\qLeft,\qPlotBottom) -- (\qLeft,\qPlotTop);
\draw[axis] (\qLeft,\qPlotBottom) -- (\qRight,\qPlotBottom);
\draw[separator] (\qSplit,\qPlotBottom) -- (\qSplit,\qPlotTop);
\node[font=\OverviewFontLarge] at ({\qLeft-.78},2.10) {$V$};
\pgfmathsetmacro{\qReferenceLabelX}{\qLeft+2*\qStep}
\pgfmathsetmacro{\qEvaluationLabelX}{\qLeft+6*\qStep}
\def\qWindowY{\OverviewPanelDWindowY}
\node at (\qReferenceLabelX,\qWindowY) {$R$};
\node at (\qEvaluationLabelX,\qWindowY) {$E$};
\node[font={\OverviewFontRegular\itshape}]
    at (\qEvaluationLabelX,\OverviewMonitoringStatusY) {Estimated};

\begin{scope}[shift={(\qLeft,\OverviewPerformancePlotBase)},
              x={\qStep cm},y={\OverviewPerformanceYScale cm}]
    \draw[overviewNavy,line width=1.30pt]
        plot[mark=*,mark size=1.16pt,
             mark options={draw=overviewNavy,fill=overviewNavy,line width=.42pt}]
        coordinates {\OverviewPerformanceObservedCoordinates};
    \draw[overviewNavy!85,line width=1.10pt,
          dash pattern=on 3.6pt off 2.7pt]
        plot[mark=*,mark size=1.16pt,
             mark options={solid,draw=overviewNavy!85,fill=white,line width=.50pt}]
        coordinates {\OverviewPerformanceEstimatedCoordinates};
\end{scope}
\pgfmathsetmacro{\qObservedY}{\OverviewPerformancePlotBase+
    (\OverviewPerformanceObservedEnd)*\OverviewPerformanceYScale}
\pgfmathsetmacro{\qEstimatedY}{\OverviewPerformancePlotBase+
    (\OverviewPerformanceEstimatedEnd)*\OverviewPerformanceYScale}
\fill[white] (\qSplit,\qObservedY) circle[radius=.14];
\draw[overviewNavy,line width=.85pt]
    (\qSplit,\qObservedY) circle[radius=.14];
\fill[white] (\qRight,\qEstimatedY) circle[radius=.14];
\draw[overviewNavy!85,line width=.85pt]
    (\qRight,\qEstimatedY) circle[radius=.14];



%
%
%
\begin{scope}
%
%
%
%
\def\attrCenter{15.00}                   %
\def\attrLabelW{2.58}\def\attrLen{4.30}
\def\attrScale{3.20}                     %
\pgfmathsetmacro{\attrBlockW}{\attrLabelW+\OverviewAttrLabelGap+\attrLen}
\pgfmathsetmacro{\attrZero}{\attrCenter-.5*\attrBlockW+\attrLabelW
    +\OverviewAttrLabelGap}
\pgfmathsetmacro{\attrRight}{\attrZero+\attrLen}
\def\barH{\OverviewAttrBarHeight}
\def\attrRowGap{0.70}
\pgfmathsetmacro{\rowA}{\OverviewAttrTopRowY}
\pgfmathsetmacro{\rowB}{\rowA-\attrRowGap}
\pgfmathsetmacro{\rowC}{\rowB-\attrRowGap}
\pgfmathsetmacro{\missingEnd}{\attrZero+abs(\OverviewAttrMissingness)*\attrScale}
\pgfmathsetmacro{\consistencyEnd}{\attrZero+abs(\OverviewAttrConsistency)*\attrScale}
\pgfmathsetmacro{\freshnessEnd}{\attrZero+abs(\OverviewAttrFreshness)*\attrScale}

\foreach \yy in {\rowA,\rowB,\rowC}{
    \fill[overviewRow,rounded corners=1.1pt]
        (\attrZero,{\yy-.18}) rectangle (\attrRight,{\yy+.18});
}

%
\draw[black,line width=.78pt]
    (\attrZero,\OverviewAttrAxisY) -- (\attrRight,\OverviewAttrAxisY);
\draw[black,line width=.78pt]
    (\attrZero,\OverviewAttrAxisY) -- (\attrZero,\OverviewAttrAxisTopY);
%
\foreach \xx in {\attrZero,\attrRight}{
    \draw[black,line width=.72pt]
        (\xx,{\OverviewAttrAxisY-.07}) --
        (\xx,{\OverviewAttrAxisY+.07});
}
%
\foreach \yy in {\rowA,\rowB,\rowC}{
    \draw[black,line width=.72pt]
        ({\attrZero-.07},\yy) -- ({\attrZero+.07},\yy);
}

\node[anchor=east] at ({\attrZero-\OverviewAttrLabelGap},\rowA) {Missingness ($M_{1}$)};
\node[anchor=east] at ({\attrZero-\OverviewAttrLabelGap},\rowB) {Consistency ($M_{3}$)};
\node[anchor=east] at ({\attrZero-\OverviewAttrLabelGap},\rowC) {Freshness ($M_{2}$)};

\draw[black,line width=.60pt,fill=overviewBlue]
    (\attrZero,{\rowA-.5*\barH}) rectangle (\missingEnd,{\rowA+.5*\barH});
\draw[black,line width=.60pt,fill=overviewBlue]
    (\attrZero,{\rowB-.5*\barH}) rectangle (\consistencyEnd,{\rowB+.5*\barH});
\draw[black,line width=.60pt,fill=overviewBlue]
    (\attrZero,{\rowC-.5*\barH}) rectangle (\freshnessEnd,{\rowC+.5*\barH});

\node[font=\OverviewFontSmall] at (\attrZero,{\OverviewAttrAxisY-.22}) {$0$};
\node[font=\OverviewFontSmall] at (\attrRight,{\OverviewAttrAxisY-.22}) {$+$};
\end{scope}
\end{scope}

\end{scope}
\end{tikzpicture}%
}%
\endgroup
%
        \captionsetup{skip=\OverviewPanelCQueriesToCaptionGap}
        \caption{\textbf{Online model testing.} We reproduce combinations of mechanism changes observed in $E$ on labeled reference data $R$ to estimate current performance (Q1) and the gain from repairing each observed issue (Q2).}
        \label{fig:overview-testing}
    \end{subfigure}

    \OverviewPanelCRule

    \vspace{-0.5em}
    \caption{Overview of our contributions, illustrated throughout with a churn prediction example: (a) the motivating setting, (b) our framing of the problem (Section~\ref{sec:problem}), and (c) our methodology (Section~\ref{sec:methodology}).}
    \label{fig:overview}
\end{figure*}


==> sections/figures/transport.tex <==
%
%
%
\providecolor{overviewGreenLine}{HTML}{3A9F2D}
\providecolor{overviewBlueLine}{HTML}{62C4E9}
\providecolor{overviewGreen}{HTML}{D9F2D0}
\providecolor{overviewBlue}{HTML}{CAEEFB}
\providecolor{overviewShade}{HTML}{F2F2F2}
\providecolor{mtCell}{HTML}{EDEDED}
\providecolor{mtBlueText}{HTML}{0B5E7E}
\providecolor{mtGreenText}{HTML}{2C7A22}
\tikzset{
  mtstep/.style={inner sep=0pt, font=\fontsize{8.3}{9.5}\selectfont},
  mtchip/.style={draw=black, line width=.45pt, rounded corners=1.2pt, inner xsep=2.2pt,
                 minimum height=.36cm, inner ysep=0pt, font=\fontsize{8}{9}\selectfont}}
\begin{figure*}[b]


  \centering
\begin{tikzpicture}[x=1cm,y=1cm]
  \tikzset{c/.style={fill=mtCell,draw=white,line width=1pt,minimum width=0.60cm,minimum height=0.31cm,inner sep=0pt,font=\fontsize{7.2}{8}\selectfont},
    h/.style={inner sep=0pt,font=\fontsize{7.2}{8}\selectfont\itshape,text=black!75},
    cb/.style={c,fill=overviewBlue,text=mtBlueText},cg/.style={c,fill=overviewGreen,text=mtGreenText},cs/.style={c,fill=white,draw=overviewBlueLine,line width=.5pt,dash pattern=on 1.3pt off 1pt},arr/.style={line width=.55pt,-{Latex[length=1.6mm,width=1.15mm]}},panel/.style={fill=overviewShade,rounded corners=2pt},chipM/.style={mtchip,fill=overviewBlue},chipG/.style={mtchip,fill=overviewGreen},chipOff/.style={mtchip,fill=white,draw=black!30,text=black!40}}
  \path[use as bounding box] (0,0) rectangle (13.90,2.870);
  \tikzset{c/.append style={minimum height=0.370cm,text=black,font=\fontsize{7.2}{8}\selectfont},cg/.append style={text=black},cb/.append style={text=black}}
  \tikzset{chipM/.append style={minimum width=.56cm},chipG/.append style={minimum width=.56cm}}
  \draw[black!80,line width=.62pt] (0,2.850)--(13.90,2.850);
  \node[mtstep,anchor=base] at (2.200,2.570) {\textbf{Evaluation} $E$};
  \node[mtstep,anchor=base] at (6.950,2.570) {\textbf{Transport}};
  \node[mtstep,anchor=base] at (11.700,2.570) {\textbf{Reference} $R$ \textit{after transport}};
  \draw[black!80,line width=.36pt] (0,2.480)--(13.90,2.480);
  \draw[black!80,line width=.36pt] (4.400,2.480)--(4.400,2.850) (9.500,2.480)--(9.500,2.850);
  \draw[black!80,line width=.62pt] (0,.02)--(13.90,.02);
  \node[h] at (1.010,2.175) {$I_M$};
  \node[h] at (1.690,2.175) {\textit{Age}};
  \node[h] at (2.460,2.175) {\textit{Ctry}};
  \node[h] at (3.000,2.175) {\textit{Act.}};
  \node[h] at (3.470,2.175) {$Y$};
  \node[h] at (10.510,2.175) {$I_M$};
  \node[h] at (11.190,2.175) {\textit{Age}};
  \node[h] at (11.960,2.175) {\textit{Ctry}};
  \node[h] at (12.500,2.175) {\textit{Act.}};
  \node[h] at (12.970,2.175) {$Y$};
  \node[h] at (13.580,2.175) {$w$};
  \draw[black!50,line width=.45pt] (10.270,2.345) -- (10.270,2.405) -- (11.550,2.405) -- (11.550,2.345);
  \node[cb,minimum width=0.560cm] at (1.010,1.805) {1};
  \node[cb,minimum width=0.800cm] at (1.690,1.805) {33};
  \node[c,minimum width=0.540cm] at (2.460,1.805) {DE};
  \node[c,minimum width=0.540cm] at (3.000,1.805) {7};
  \node[c,fill=overviewShade,text=black!35,minimum width=0.400cm] at (3.470,1.805) {?};
  \node[cs,minimum width=0.560cm] at (10.510,1.805) {0};
  \node[c,minimum width=0.800cm] at (11.190,1.805) {34};
  \node[c,minimum width=0.540cm] at (11.960,1.805) {NL};
  \node[c,minimum width=0.540cm] at (12.500,1.805) {21};
  \node[c,minimum width=0.400cm] at (12.970,1.805) {0};
  \node[cg,minimum width=0.620cm] at (13.580,1.805) {.55};
  \node[c,fill=white,draw=white,minimum width=0.560cm] at (1.010,1.435) {0};
  \node[c,minimum width=0.800cm] at (1.690,1.435) {41};
  \node[c,minimum width=0.540cm] at (2.460,1.435) {NL};
  \node[c,minimum width=0.540cm] at (3.000,1.435) {3};
  \node[c,fill=overviewShade,text=black!35,minimum width=0.400cm] at (3.470,1.435) {?};
  \node[cs,fill=overviewBlue,minimum width=0.560cm] at (10.510,1.435) {};
  \node[inner sep=0pt,font=\fontsize{7.2}{8}\selectfont] (so) at (10.392,1.435) {0};
  \draw[black!70,line width=.45pt] ([xshift=-.2mm]so.west) -- ([xshift=.2mm]so.east);
  \node[inner sep=0pt,font=\fontsize{7.2}{8}\selectfont] at (10.628,1.435) {1};
  \node[cb,minimum width=0.800cm] at (11.190,1.435) {};
  \node[inner sep=0pt,font=\fontsize{7.2}{8}\selectfont] (so) at (11.014,1.435) {45};
  \draw[black!70,line width=.45pt] (so.west) -- (so.east);
  \node[inner sep=0pt,font=\fontsize{7.2}{8}\selectfont] at (11.382,1.435) {33};
  \node[c,minimum width=0.540cm] at (11.960,1.435) {DE};
  \node[c,minimum width=0.540cm] at (12.500,1.435) {2};
  \node[c,minimum width=0.400cm] at (12.970,1.435) {1};
  \node[cg,minimum width=0.620cm] at (13.580,1.435) {1.35};
  \node[cb,minimum width=0.560cm] at (1.010,1.065) {1};
  \node[cb,minimum width=0.800cm] at (1.690,1.065) {33};
  \node[c,minimum width=0.540cm] at (2.460,1.065) {DE};
  \node[c,minimum width=0.540cm] at (3.000,1.065) {12};
  \node[c,fill=overviewShade,text=black!35,minimum width=0.400cm] at (3.470,1.065) {?};
  \node[cs,fill=overviewBlue,minimum width=0.560cm] at (10.510,1.065) {};
  \node[inner sep=0pt,font=\fontsize{7.2}{8}\selectfont] (so) at (10.392,1.065) {0};
  \draw[black!70,line width=.45pt] ([xshift=-.2mm]so.west) -- ([xshift=.2mm]so.east);
  \node[inner sep=0pt,font=\fontsize{7.2}{8}\selectfont] at (10.628,1.065) {1};
  \node[cb,minimum width=0.800cm] at (11.190,1.065) {};
  \node[inner sep=0pt,font=\fontsize{7.2}{8}\selectfont] (so) at (11.014,1.065) {51};
  \draw[black!70,line width=.45pt] (so.west) -- (so.east);
  \node[inner sep=0pt,font=\fontsize{7.2}{8}\selectfont] at (11.382,1.065) {33};
  \node[c,minimum width=0.540cm] at (11.960,1.065) {NL};
  \node[c,minimum width=0.540cm] at (12.500,1.065) {14};
  \node[c,minimum width=0.400cm] at (12.970,1.065) {0};
  \node[cg,minimum width=0.620cm] at (13.580,1.065) {.70};
  \node[c,fill=white,draw=white,minimum width=0.560cm] at (1.010,0.695) {0};
  \node[c,minimum width=0.800cm] at (1.690,0.695) {24};
  \node[c,minimum width=0.540cm] at (2.460,0.695) {DE};
  \node[c,minimum width=0.540cm] at (3.000,0.695) {4};
  \node[c,fill=overviewShade,text=black!35,minimum width=0.400cm] at (3.470,0.695) {?};
  \node[cs,minimum width=0.560cm] at (10.510,0.695) {0};
  \node[c,minimum width=0.800cm] at (11.190,0.695) {27};
  \node[c,minimum width=0.540cm] at (11.960,0.695) {DE};
  \node[c,minimum width=0.540cm] at (12.500,0.695) {5};
  \node[c,minimum width=0.400cm] at (12.970,0.695) {1};
  \node[cg,minimum width=0.620cm] at (13.580,0.695) {1.65};
  \node[cb,minimum width=0.560cm] at (1.010,0.325) {1};
  \node[cb,minimum width=0.800cm] at (1.690,0.325) {33};
  \node[c,minimum width=0.540cm] at (2.460,0.325) {NL};
  \node[c,minimum width=0.540cm] at (3.000,0.325) {9};
  \node[c,fill=overviewShade,text=black!35,minimum width=0.400cm] at (3.470,0.325) {?};
  \node[cs,fill=overviewBlue,minimum width=0.560cm] at (10.510,0.325) {};
  \node[inner sep=0pt,font=\fontsize{7.2}{8}\selectfont] (so) at (10.392,0.325) {0};
  \draw[black!70,line width=.45pt] ([xshift=-.2mm]so.west) -- ([xshift=.2mm]so.east);
  \node[inner sep=0pt,font=\fontsize{7.2}{8}\selectfont] at (10.628,0.325) {1};
  \node[cb,minimum width=0.800cm] at (11.190,0.325) {};
  \node[inner sep=0pt,font=\fontsize{7.2}{8}\selectfont] (so) at (11.014,0.325) {38};
  \draw[black!70,line width=.45pt] (so.west) -- (so.east);
  \node[inner sep=0pt,font=\fontsize{7.2}{8}\selectfont] at (11.382,0.325) {33};
  \node[c,minimum width=0.540cm] at (11.960,0.325) {NL};
  \node[c,minimum width=0.540cm] at (12.500,0.325) {11};
  \node[c,minimum width=0.400cm] at (12.970,0.325) {0};
  \node[cg,minimum width=0.620cm] at (13.580,0.325) {.75};
  \draw[overviewGreenLine,line width=.6pt,rounded corners=1.5pt] (2.220,0.160) rectangle (3.240,1.970);
  \draw[overviewBlueLine!85!black,line width=.6pt,rounded corners=1.5pt] (0.760,0.160) rectangle (2.060,1.970);
  \path[panel] (4.480,1.005) rectangle (9.420,2.285);
  \node[chipM,anchor=west] at (4.620,2.025) {$M$};
  \node[anchor=west,inner sep=0pt,font=\fontsize{7.8}{9}\selectfont\bfseries] at (5.340,2.025) {Materialization transport};
  \node[anchor=west,inner sep=0pt,font=\fontsize{7.3}{8.4}\selectfont] at (5.340,1.705) {\textit{} \textit{Age} missing in 60\% of $E$};
  \node[anchor=west,inner sep=0pt,font=\fontsize{7.3}{8.4}\selectfont] at (5.340,1.445) {\textit{} Sample $I_M$ at this rate per row};
  \node[anchor=west,inner sep=0pt,font=\fontsize{7.3}{8.4}\selectfont] at (5.340,1.185) {\textit{} Impute \textit{Age} where $I_M{=}1$};
  \path[panel] (4.480,0.085) rectangle (9.420,0.845);
  \node[chipG,anchor=west] at (4.620,0.585) {$G$};
  \node[anchor=west,inner sep=0pt,font=\fontsize{7.8}{9}\selectfont\bfseries] at (5.340,0.585) {Population transport};
  \node[anchor=west,inner sep=0pt,font=\fontsize{7.3}{8.4}\selectfont] at (5.340,0.265) {\textit{reweight} $R$ to match $E$ on \textit{Ctry}, \textit{Act.}};
  \draw[arr,draw=overviewBlueLine!85!black] (3.820,1.645) -- (4.330,1.645);
  \draw[arr,draw=overviewBlueLine!85!black] (9.570,1.645) -- (10.080,1.645);
  \draw[arr,draw=overviewGreenLine] (3.820,0.465) -- (4.330,0.465);
  \draw[arr,draw=overviewGreenLine] (9.570,0.465) -- (10.080,0.465);
\end{tikzpicture}
\vspace{-1.7em}
  \caption{\textbf{Transport.} We reproduce the changes in $E$ on reference data $R$ with churn label $Y$: missing \textit{Age} by sampling $I_M$ at its rate in $E$, and the population change by reweighting on unaffected values (green outline).}
  \label{fig:transport}
\end{figure*}

